Characteristics of Long Gamma-Ray bursts in the Comoving Frame

We compile a sample of 93 long gamma-ray bursts (GRBs) from Fermi satellite and 131 from Konus-Wind, which have measured redshifts and well determined spectra, and estimate their pseudo Lorentz factors (${\Gamma_0}$) using the tight ${L_{{\rm{iso}}}}$-${E_{\rm p}}$-${\Gamma_0}$ correlation. The statistical properties and pair correlations of temporal and spectral parameters are studied in the observer frame, rest frame and comoving frame, respectively. We find that the distributions of the duration, peak energy, isotropic energy and luminosity in the different frames are basically lognormal, and their distributions in the comoving frame are narrow, clustering around $T'_{\rm 90}\sim 4000$ s, $E'_{\rm p,c}\sim 0.7$ keV, $E'_{\rm iso,c} \sim 8\times10^{49}$ erg and $L'_{\rm iso,c}\sim 2.5\times10^{46}$ erg s$^{-1}$, where the redshift evolution effect has been taken into account. We also find that the values of ${\Gamma_0}$ are broadly distributed between few tens and several hundreds with median values $\sim 270$. We further analyze the pair correlations of all the quantities, and well confirm ${E_{{\rm{iso}}}}$-${E_{\rm p}}$, ${L_{{\rm{iso}}}}$-${E_{\rm p}}$, ${L_{{\rm{iso}}}}$-${\Gamma_0}$ and $E_{\rm{iso}}$-${\Gamma_0}$ relations, and find that the corresponding relations in the comoving frame do still exist, but have large dispersions. This suggests not only the well-known spectrum-energy relations are intrinsic correlations, but also the observed correlations are governed by the Doppler effect. In addition, the peak energies of long GRBs are independent of durations both in the rest frame and in the comoving frame. And there is a weak anticorrelation between the peak energy and Lorentz factor.

==> (inline-0) <==
\begin{deluxetable*}{llcccccccr}
\tablecaption{Observed data of Fermi sample\label{tab1:dataFM}}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{GRB} & \colhead{$z$} & \colhead{$T_{\rm 90,obs}$} & \colhead{$E_{\rm p,obs}$} &
\colhead{$\alpha$} & \colhead{$\beta$} & \colhead{$F_{p}$} & \colhead{$S_{\gamma}$} & \colhead{emin} & \colhead{emax}\\
\colhead{} & \colhead{} & \colhead{s} & \colhead{keV} & \colhead{} & \colhead{} &
\colhead{($\times {10^{-7}}$ erg cm$^{-2}$ s$^{-1}$)} & \colhead{($\times {10^{-7}}$ erg cm$^{-2}$)} & \colhead{} & \colhead{}\\
}
\decimalcolnumbers
\startdata
    080916A & 0.689 & 46.34 $\pm$ 7.17 & 106.62 $\pm$ 19.25 & -0.82 $\pm$ 0.13 & -1.78 $\pm$ 0.05 & 8.42 $\pm$ 0.97 & 126.73 $\pm$ 3.95 & 10    & 1000 \\
    081109 & 0.9787 & 58.37 $\pm$ 5.22 & 32.44 $\pm$ 38.3 & -0.67 $\pm$ 1.85 & -1.65 $\pm$ 0.03 & 3.63 $\pm$ 0.5 & 66.75 $\pm$ 2.78 & 10    & 1000 \\
    081121 & 2.512 & 41.99 $\pm$ 8.51 & 160.84 $\pm$ 16.56 & -0.43 $\pm$ 0.13 & -2.09 $\pm$ 0.09 & 15.42 $\pm$ 0.94 & 147.54 $\pm$ 4.2 & 10    & 1000 \\
    081221 & 2.26  & 29.7 $\pm$ 0.41 & 86.94 $\pm$ 1.41 & -0.9 $\pm$ 0.02 & -3.86 $\pm$ 0.48 & 24.69 $\pm$ 0.9 & 301.64 $\pm$ 5.26 & 10    & 1000 \\
    081222 & 2.77  & 18.88 $\pm$ 2.32 & 142.72 $\pm$ 9.58 & -0.86 $\pm$ 0.05 & -2.31 $\pm$ 0.12 & 16.68 $\pm$ 0.88 & 117.92 $\pm$ 3.4 & 10    & 1000 \\
    090323 & 3.57  & 135.17 $\pm$ 1.45 & 632.9 $\pm$ 40.83 & -1.29 $\pm$ 0.01 & -2.44 $\pm$ 0.17 & 32.01 $\pm$ 1.36 & 1277.04 $\pm$ 14.7 & 10    & 1000 \\
    090328 & 0.736 & 61.7 $\pm$ 1.81 & 639.66 $\pm$ 45.71 & -1.09 $\pm$ 0.02 & -2.37 $\pm$ 0.18 & 39.98 $\pm$ 1.26 & 508.9 $\pm$ 8.15 & 10    & 1000 \\
    090423 & 8.26  & 7.17 $\pm$ 2.42 & 66.01 $\pm$ 16.18 & -0.59 $\pm$ 0.5 & -2.67 $\pm$ 0.74 & 1.52 $\pm$ 1.01 & 6.83 $\pm$ 1.36 & 10    & 1000 \\
    090424 & 0.544 & 14.14 $\pm$ 0.26 & 153.96 $\pm$ 3.83 & -1.04 $\pm$ 0.02 & -2.76 $\pm$ 0.12 & 109.69 $\pm$ 1.38 & 460.38 $\pm$ 5.28 & 10    & 1000 \\
    090516 & 4.109 & 123.07 $\pm$ 2.9 & 142.05 $\pm$ 26.45 & -1.52 $\pm$ 0.05 & -2.3 $\pm$ 0.27 & 5.28 $\pm$ 0.63 & 229.1 $\pm$ 9.11 & 10    & 1000 \\
    090618 & 0.54  & 112.39 $\pm$ 1.09 & 146.87 $\pm$ 3.65 & -1.13 $\pm$ 0.01 & -2.22 $\pm$ 0.02 & 134.01 $\pm$ 2.53 & 2698.41 $\pm$ 15.04 & 10    & 1000 \\
    090902B & 1.822 & 19.33 $\pm$ 0.29 & 1054.71 $\pm$ 17.43 & -1.01 $\pm$ 0 & -11.78 $\pm$ 4018.05 & 191.87 $\pm$ 1.73 & 2660.43 $\pm$ 7.69 & 10    & 1000 \\
    090926A & 2.1062 & 13.76 $\pm$ 0.29 & 339.83 $\pm$ 5.75 & -0.86 $\pm$ 0.01 & -2.4 $\pm$ 0.04 & 185.26 $\pm$ 1.99 & 1538.92 $\pm$ 7.23 & 10    & 1000 \\
    090926B & 1.24  & 55.55 $\pm$ 7.64 & 82.49 $\pm$ 3 & 0.13 $\pm$ 0.12 & -3.25 $\pm$ 0.34 & 3.86 $\pm$ 0.94 & 85.8 $\pm$ 4.04 & 10    & 1000 \\
    091003A & 0.8969 & 20.22 $\pm$ 0.36 & 367.28 $\pm$ 26.76 & -1.07 $\pm$ 0.02 & -2.23 $\pm$ 0.11 & 83.54 $\pm$ 1.62 & 349.07 $\pm$ 5.16 & 10    & 1000 \\
    091020 & 1.71  & 24.26 $\pm$ 7.97 & 244.24 $\pm$ 36.72 & -1.26 $\pm$ 0.06 & -3.97 $\pm$ 11.13 & 12.39 $\pm$ 0.73 & 80.03 $\pm$ 4.41 & 10    & 1000 \\
    091024 & 1.092 & 93.95 $\pm$ 5.22 & 1730.32 $\pm$ 901.97 & -1.32 $\pm$ 0.08 & -6.17 $\pm$ 252.18 & 7.44 $\pm$ 1.68 & 93.7 $\pm$ 5.33 & 10    & 1000 \\
    091127 & 0.49  & 8.7 $\pm$ 0.57 & 35.49 $\pm$ 1.54 & -1.26 $\pm$ 0.07 & -2.22 $\pm$ 0.02 & 55.6 $\pm$ 0.85 & 183.26 $\pm$ 2.05 & 10    & 1000 \\
    091208B & 1.063 & 12.48 $\pm$ 5.02 & 38.45 $\pm$ 5.75 & -0.15 $\pm$ 0.39 & -1.9 $\pm$ 0.04 & 26.9 $\pm$ 1.07 & 78.9 $\pm$ 2.86 & 10    & 1000 \\
    100414A & 1.368 & 26.5 $\pm$ 2.07 & 663.56 $\pm$ 16.12 & -0.62 $\pm$ 0.01 & -3.54 $\pm$ 0.49 & 52.89 $\pm$ 1.44 & 914.55 $\pm$ 7.21 & 10    & 1000 \\
    100615A & 1.398 & 37.38 $\pm$ 0.98 & 53.35 $\pm$ 9.93 & -0.9 $\pm$ 0.18 & -1.8 $\pm$ 0.03 & 7.92 $\pm$ 0.56 & 132.18 $\pm$ 3.16 & 10    & 1000 \\
    100728A & 1.567 & 165.38 $\pm$ 2.9 & 290.37 $\pm$ 7.82 & -0.64 $\pm$ 0.02 & -2.7 $\pm$ 0.15 & 29.78 $\pm$ 1.29 & 1199.98 $\pm$ 12.08 & 10    & 1000 \\
    100728B & 2.106 & 10.24 $\pm$ 1.85 & 109.84 $\pm$ 22.04 & -0.78 $\pm$ 0.17 & -1.98 $\pm$ 0.14 & 7.42 $\pm$ 0.71 & 33.91 $\pm$ 2.37 & 10    & 1000 \\
    100814A & 1.44  & 150.53 $\pm$ 1.62 & 135.6 $\pm$ 10.46 & -0.37 $\pm$ 0.1 & -2.43 $\pm$ 0.21 & 10.02 $\pm$ 0.79 & 139.96 $\pm$ 7.35 & 10    & 1000 \\
    100906A & 1.727 & 110.59 $\pm$ 2.83 & 69.67 $\pm$ 10.1 & -0.9 $\pm$ 0.13 & -1.86 $\pm$ 0.03 & 22.38 $\pm$ 1.22 & 260.27 $\pm$ 6.43 & 10    & 1000 \\
    101219B & 0.55  & 51.01 $\pm$ 1.78 & 56.36 $\pm$ 6.64 & 1.37 $\pm$ 0.72 & -2.26 $\pm$ 0.14 & 2.3 $\pm$ 0.63 & 30.86 $\pm$ 2.62 & 10    & 1000 \\
    110106B & 0.618 & 35.52 $\pm$ 3.61 & 129.7 $\pm$ 20.61 & -0.94 $\pm$ 0.16 & -6.88 $\pm$ 559.1 & 3.26 $\pm$ 0.92 & 19.66 $\pm$ 3.7 & 10    & 1000 \\
    110128A & 2.339 & 12.16 $\pm$ 4.97 & 192.79 $\pm$ 112.89 & -1.26 $\pm$ 0.25 & -10.48 $\pm$ 335258.1 & 2.75 $\pm$ 0.84 & 5.24 $\pm$ 1.34 & 10    & 1000 \\
    110213A & 1.46  & 34.31 $\pm$ 1.64 & 74.73 $\pm$ 13.07 & -1.42 $\pm$ 0.09 & -2.13 $\pm$ 0.09 & 13.76 $\pm$ 0.98 & 117.06 $\pm$ 4.81 & 10    & 1000 \\
    110731A & 2.83  & 7.49 $\pm$ 0.57 & 319.32 $\pm$ 19.69 & -0.87 $\pm$ 0.03 & -2.44 $\pm$ 0.16 & 24.1 $\pm$ 1.18 & 228.23 $\pm$ 3.67 & 10    & 1000 \\
    110818A & 3.36  & 67.07 $\pm$ 3.92 & 183.36 $\pm$ 85.3 & -1.11 $\pm$ 0.17 & -1.76 $\pm$ 0.1 & 4.52 $\pm$ 0.51 & 63.23 $\pm$ 2.96 & 10    & 1000 \\
    111228A & 0.714 & 99.84 $\pm$ 2.11 & 26.51 $\pm$ 1.25 & -1.58 $\pm$ 0.08 & -2.44 $\pm$ 0.06 & 13.7 $\pm$ 0.85 & 155.11 $\pm$ 3.75 & 10    & 1000 \\
    120119A & 1.728 & 55.3 $\pm$ 6.23 & 183.25 $\pm$ 7.96 & -0.96 $\pm$ 0.03 & -2.37 $\pm$ 0.09 & 29.09 $\pm$ 0.88 & 393.77 $\pm$ 5.55 & 10    & 1000 \\
    120624B & 2.1974 & 271.36 $\pm$ 4.58 & 637.65 $\pm$ 24.51 & -0.92 $\pm$ 0.01 & -2.22 $\pm$ 0.07 & 49.02 $\pm$ 1.52 & 1975.49 $\pm$ 17.74 & 10    & 1000 \\
    120711A & 1.405 & 44.03 $\pm$ 0.72 & 1318.66 $\pm$ 45.86 & -0.98 $\pm$ 0.01 & -2.8 $\pm$ 0.09 & 78.14 $\pm$ 1.71 & 1973.8 $\pm$ 10.03 & 10    & 1000 \\
    120716A & 2.486 & 237.06 $\pm$ 4.1 & 119.92 $\pm$ 6.46 & -0.89 $\pm$ 0.05 & -2.63 $\pm$ 0.22 & 11 $\pm$ 0.65 & 140.94 $\pm$ 4.82 & 10    & 1000 \\
    120811C & 2.671 & 14.34 $\pm$ 6.56 & 55.57 $\pm$ 5.32 & -0.71 $\pm$ 0.27 & -2.85 $\pm$ 0.32 & 5.22 $\pm$ 0.66 & 36.8 $\pm$ 2.6 & 10    & 1000 \\
    120907A & 0.97  & 5.76 $\pm$ 1.78 & 122.42 $\pm$ 34.15 & -0.81 $\pm$ 0.31 & -5.02 $\pm$ 54.06 & 4.08 $\pm$ 0.78 & 7 $\pm$ 2.52 & 10    & 1000 \\
    120909A & 3.93  & \multicolumn{1}{l}{112.07 $\pm$ 10.42} & 195.01 $\pm$ 25.44 & -0.83 $\pm$ 0.08 & -1.92 $\pm$ 0.09 & 7.56 $\pm$ 0.98 & 181.72 $\pm$ 5.71 & 10    & 1000 \\
    121128A & 2.2   & 17.34 $\pm$ 0.92 & 76.31 $\pm$ 3 & -1 $\pm$ 0.06 & -6.83 $\pm$ 122.22 & 15.59 $\pm$ 0.63 & 83.24 $\pm$ 7.17 & 10    & 1000 \\
    121211A & 1.023 & 5.63 $\pm$ 1.72 & 100.23 $\pm$ 15.84 & -0.27 $\pm$ 0.37 & -4.8 $\pm$ 15.94 & 1.89 $\pm$ 0.7 & 5.09 $\pm$ 1.28 & 10    & 1000 \\
    130215A & 0.597 & \multicolumn{1}{l}{143.75 $\pm$ 13.03} & 257.01 $\pm$ 130.5 & -1.19 $\pm$ 0.11 & -1.59 $\pm$ 0.04 & 4.95 $\pm$ 0.56 & 158.79 $\pm$ 3.59 & 10    & 1000 \\
    130420A & 1.297 & 104.96 $\pm$ 8.81 & 57.29 $\pm$ 3.14 & -1.13 $\pm$ 0.12 & -10.59 $\pm$ 14049.05 & 2.97 $\pm$ 0.31 & 57.7 $\pm$ 9.68 & 10    & 1000 \\
    130427A & 0.3399 & 138.24 $\pm$ 3.24 & 824.99 $\pm$ 5.45 & -1.02 $\pm$ 0 & -2.83 $\pm$ 0.03 & 1960.24 $\pm$ 6.24 & 14117.15 $\pm$ 18.24 & 10    & 1000 \\
    130518A & 2.488 & 48.58 $\pm$ 0.92 & 398.03 $\pm$ 15.83 & -0.91 $\pm$ 0.02 & -2.25 $\pm$ 0.07 & 117.09 $\pm$ 2.05 & 1001.81 $\pm$ 9.76 & 10    & 1000 \\
    130610A & 2.092 & 21.76 $\pm$ 1.64 & 271.93 $\pm$ 111.57 & -1.58 $\pm$ 0.08 & -16.38 $\pm$ 351940700 & 3.06 $\pm$ 0.6 & 56.4 $\pm$ 4.78 & 10    & 1000 \\
    130612A & 2.006 & 7.42 $\pm$ 6.19 & 26.4 $\pm$ 6.77 & 1.01 $\pm$ 2.14 & -2.23 $\pm$ 0.15 & 1.96 $\pm$ 0.34 & 5.69 $\pm$ 0.67 & 10    & 1000 \\
    130702A & 0.145 & 58.88 $\pm$ 6.19 & 10.43 $\pm$ 1.13 & 1.82 $\pm$ 19.38 & -2.49 $\pm$ 0.03 & 6.52 $\pm$ 0.45 & 68.36 $\pm$ 1.94 & 10    & 1000 \\
    130925A & 0.347 & 215.56 $\pm$ 1.81 & 82.36 $\pm$ 2.3 & -1.39 $\pm$ 0.02 & -2.62 $\pm$ 0.08 & 7.85 $\pm$ 0.88 & 842.75 $\pm$ 10.9 & 10    & 1000 \\
    131011A & 1.874 & 77.06 $\pm$ 3 & 217.64 $\pm$ 31.86 & -0.88 $\pm$ 0.08 & -2.08 $\pm$ 0.18 & 8.56 $\pm$ 0.58 & 118.17 $\pm$ 4.31 & 10    & 1000 \\
    131105A & 1.686 & 112.64 $\pm$ 0.46 & 265.52 $\pm$ 17.19 & -1.26 $\pm$ 0.02 & -11.18 $\pm$ 42864.73 & 16.13 $\pm$ 0.88 & 245.51 $\pm$ 5.87 & 10    & 1000 \\
    131108A & 2.4   & 18.18 $\pm$ 0.57 & 367.03 $\pm$ 17.62 & -0.91 $\pm$ 0.02 & -2.46 $\pm$ 0.15 & 44.77 $\pm$ 1.03 & 364.48 $\pm$ 4.53 & 10    & 1000 \\
    131231A & 0.642 & 31.23 $\pm$ 0.57 & 178.15 $\pm$ 3.69 & -1.21 $\pm$ 0.01 & -2.3 $\pm$ 0.03 & 146.99 $\pm$ 1.61 & 1532.67 $\pm$ 6.69 & 10    & 1000 \\
    140206A & 2.73  & 146.69 $\pm$ 4.42 & 477.33 $\pm$ 32.11 & -1.4 $\pm$ 0.01 & -2.04 $\pm$ 0.05 & 97.17 $\pm$ 1.42 & 1284.18 $\pm$ 10.02 & 10    & 1000 \\
    140213A & 1.2076 & 18.62 $\pm$ 0.72 & 86.63 $\pm$ 3.56 & -1.13 $\pm$ 0.03 & -2.26 $\pm$ 0.05 & 29.24 $\pm$ 0.79 & 238.31 $\pm$ 4.01 & 10    & 1000 \\
    140304A & 5.283 & 31.23 $\pm$ 8.72 & 123.36 $\pm$ 27.59 & -0.8 $\pm$ 0.22 & -2.35 $\pm$ 0.43 & 3.67 $\pm$ 0.68 & 22.27 $\pm$ 2.54 & 10    & 1000 \\
    140423A & 3.26  & \multicolumn{1}{l}{95.23 $\pm$ 11.59} & 121.3 $\pm$ 15.19 & -0.58 $\pm$ 0.12 & -1.83 $\pm$ 0.05 & 4.53 $\pm$ 0.74 & 209.5 $\pm$ 6.18 & 10    & 1000 \\
    140506A & 0.889 & 64.13 $\pm$ 2.01 & 197.56 $\pm$ 32.55 & -1.18 $\pm$ 0.11 & -9.8 $\pm$ 28454.34 & 20.64 $\pm$ 1.24 & 46.22 $\pm$ 3.5 & 10    & 1000 \\
    140508A & 1.027 & 44.29 $\pm$ 0.23 & 263.18 $\pm$ 14.03 & -1.19 $\pm$ 0.02 & -2.36 $\pm$ 0.1 & 121.95 $\pm$ 2.08 & 640.52 $\pm$ 7.63 & 10    & 1000 \\
    140512A & 0.725 & 147.97 $\pm$ 2.36 & 682.81 $\pm$ 70.35 & -1.22 $\pm$ 0.02 & -3.24 $\pm$ 1.64 & 24.13 $\pm$ 1.1 & 453.63 $\pm$ 8.23 & 10    & 1000 \\
    140606B & 0.384 & 22.78 $\pm$ 2.06 & 554.63 $\pm$ 165.32 & -1.24 $\pm$ 0.05 & -2.2 $\pm$ 0.52 & 23.78 $\pm$ 1.2 & 94.48 $\pm$ 5.11 & 10    & 1000 \\
    140620A & 2.04  & \multicolumn{1}{l}{45.83 $\pm$ 12.13} & 75.72 $\pm$ 11.14 & -0.93 $\pm$ 0.16 & -2.15 $\pm$ 0.09 & 5.87 $\pm$ 0.64 & 69.09 $\pm$ 3.06 & 10    & 1000 \\
    140623A & 1.92  & 111.1 $\pm$ 4 & 282.97 $\pm$ 109.74 & -1.41 $\pm$ 0.1 & -6.54 $\pm$ 1429.42 & 2.46 $\pm$ 0.96 & 32.29 $\pm$ 3.48 & 10    & 1000 \\
    140703A & 3.14  & 83.97 $\pm$ 3 & 208.03 $\pm$ 35.82 & -1.27 $\pm$ 0.06 & -2.61 $\pm$ 0.79 & 6.75 $\pm$ 0.62 & 91.67 $\pm$ 4.45 & 10    & 1000 \\
    140801A & 1.32  & 7.17 $\pm$ 0.57 & 119.26 $\pm$ 2.64 & -0.38 $\pm$ 0.04 & -3.93 $\pm$ 0.66 & 25.81 $\pm$ 0.91 & 123.37 $\pm$ 3.21 & 10    & 1000 \\
    140808A & 3.29  & 4.48 $\pm$ 0.36 & 117.28 $\pm$ 8.14 & -0.42 $\pm$ 0.11 & -3 $\pm$ 0.47 & 11.59 $\pm$ 0.89 & 34.78 $\pm$ 2.14 & 10    & 1000 \\
    140907A & 1.21  & 35.84 $\pm$ 5.47 & 140.97 $\pm$ 9.81 & -1.03 $\pm$ 0.06 & -14.69 $\pm$ 3160631 & 3.97 $\pm$ 0.59 & 63.14 $\pm$ 2.4 & 10    & 1000 \\
    141004A & 0.573 & 2.56 $\pm$ 0.61 & 27.84 $\pm$ 11.25 & 0.1 $\pm$ 1.68 & -1.91 $\pm$ 0.08 & 9.2 $\pm$ 0.68 & 15.16 $\pm$ 1.21 & 10    & 1000 \\
    141028A & 2.33  & 31.49 $\pm$ 2.43 & 294.17 $\pm$ 16.03 & -0.84 $\pm$ 0.03 & -1.97 $\pm$ 0.04 & 42.3 $\pm$ 1.1 & 399.04 $\pm$ 4.03 & 10    & 1000 \\
    141220A & 1.3195 & 7.62 $\pm$ 0.92 & 180.56 $\pm$ 10.42 & -0.83 $\pm$ 0.05 & -11.14 $\pm$ 31688.58 & 21.17 $\pm$ 0.83 & 55.91 $\pm$ 1.9 & 10    & 1000 \\
    141221A & 1.452 & 23.81 $\pm$ 1.72 & 183.78 $\pm$ 35.54 & -1.19 $\pm$ 0.1 & -19.96 $\pm$ 1954114000 & 7.9 $\pm$ 1.16 & 28.74 $\pm$ 2.66 & 10    & 1000 \\
    141225A & 0.915 & 56.32 $\pm$ 4.89 & 178.96 $\pm$ 27.22 & -0.3 $\pm$ 0.18 & -2.06 $\pm$ 0.17 & 5.39 $\pm$ 0.69 & 63.78 $\pm$ 3.38 & 10    & 1000 \\
    150301B & 1.5169 & 13.31 $\pm$ 1.56 & 182.97 $\pm$ 36.14 & -1.05 $\pm$ 0.1 & -2.22 $\pm$ 0.28 & 5.1 $\pm$ 0.62 & 42.17 $\pm$ 2.36 & 10    & 1000 \\
    150314A & 1.758 & 10.69 $\pm$ 0.14 & 347.09 $\pm$ 6.91 & -0.68 $\pm$ 0.01 & -2.6 $\pm$ 0.08 & 159.43 $\pm$ 1.96 & 889.31 $\pm$ 6.11 & 10    & 1000 \\
    150403A & 2.06  & 22.27 $\pm$ 0.81 & 428.67 $\pm$ 17.35 & -0.87 $\pm$ 0.02 & -2.11 $\pm$ 0.04 & 89.31 $\pm$ 1.77 & 642.44 $\pm$ 6.35 & 10    & 1000 \\
    150514A & 0.807 & 10.81 $\pm$ 1.07 & 64.6 $\pm$ 5.64 & -1.21 $\pm$ 0.1 & -2.43 $\pm$ 0.13 & 12.87 $\pm$ 0.57 & 51.81 $\pm$ 2.05 & 10    & 1000 \\
    150727A & 0.313 & 49.41 $\pm$ 3.97 & 148.56 $\pm$ 19.18 & 0.13 $\pm$ 0.28 & -2.16 $\pm$ 0.16 & 3.71 $\pm$ 0.52 & 67 $\pm$ 3.49 & 10    & 1000 \\
    150821A & 0.755 & 103.43 $\pm$ 5.75 & 281.03 $\pm$ 17.8 & -1.24 $\pm$ 0.02 & -2.13 $\pm$ 0.07 & 19.56 $\pm$ 0.87 & 711.02 $\pm$ 8.28 & 10    & 1000 \\
    151027A & 0.81  & 123.39 $\pm$ 1.15 & 202.63 $\pm$ 34.13 & -1.25 $\pm$ 0.05 & -1.96 $\pm$ 0.08 & 17 $\pm$ 0.76 & 174.15 $\pm$ 4.35 & 10    & 1000 \\
    160509A & 1.17  & 369.67 $\pm$ 0.81 & 355.18 $\pm$ 9.59 & -1.02 $\pm$ 0.01 & -2.23 $\pm$ 0.04 & 148.76 $\pm$ 1.63 & 2041.37 $\pm$ 11.07 & 10    & 1000 \\
    160625B & 1.406 & \multicolumn{1}{l}{454.67 $\pm$ 11.01} & 471.46 $\pm$ 6.45 & -0.93 $\pm$ 0 & -2.18 $\pm$ 0.02 & 687.4 $\pm$ 4.31 & 6785.42 $\pm$ 22.77 & 10    & 1000 \\
    160629A & 3.332 & 64.77 $\pm$ 0.92 & 277.55 $\pm$ 25.86 & -1.02 $\pm$ 0.04 & -2.65 $\pm$ 0.56 & 8.29 $\pm$ 0.79 & 190.05 $\pm$ 6.01 & 10    & 1000 \\
    160804A & 0.736 & \multicolumn{1}{l}{131.59 $\pm$ 21.72} & 71.39 $\pm$ 4.18 & -1.03 $\pm$ 0.09 & -2.82 $\pm$ 0.9 & 4.18 $\pm$ 0.67 & 136.67 $\pm$ 6.43 & 10    & 1000 \\
    161014A & 2.823 & 36.61 $\pm$ 1.49 & 169.02 $\pm$ 14.42 & -0.76 $\pm$ 0.09 & -19.19 $\pm$ 412864700 & 7.29 $\pm$ 0.72 & 50.74 $\pm$ 2.69 & 10    & 1000 \\
    161017A & 2.013 & 32.26 $\pm$ 8.08 & 238.58 $\pm$ 40.77 & -1.03 $\pm$ 0.1 & -2.37 $\pm$ 0.78 & 7.98 $\pm$ 1.09 & 58.19 $\pm$ 3.49 & 10    & 1000 \\
    161117A & 1.549 & 122.18 $\pm$ 0.66 & 80.67 $\pm$ 3.05 & -0.81 $\pm$ 0.05 & -3.02 $\pm$ 0.51 & 7.35 $\pm$ 0.79 & 332.52 $\pm$ 8.99 & 10    & 1000 \\
    161129A & 0.645 & 36.1 $\pm$ 0.72 & 146.41 $\pm$ 42.61 & -1.04 $\pm$ 0.1 & -1.95 $\pm$ 0.16 & 8.39 $\pm$ 0.89 & 98.5 $\pm$ 3.99 & 10    & 1000 \\
    170113A & 1.968 & 49.15 $\pm$ 4.14 & 112.51 $\pm$ 58.79 & -1.7 $\pm$ 0.22 & -20.46 $\pm$ 23839230000 & 3.85 $\pm$ 0.89 & 17.74 $\pm$ 3.02 & 10    & 1000 \\
    170214A & 2.53  & 122.88 $\pm$ 0.72 & 481.39 $\pm$ 11.23 & -0.98 $\pm$ 0.01 & -2.51 $\pm$ 0.1 & 44.44 $\pm$ 1.25 & 2030.98 $\pm$ 13.25 & 10    & 1000 \\
    170607A & 0.557 & 22.59 $\pm$ 2.85 & 111.79 $\pm$ 9.03 & -1.29 $\pm$ 0.06 & -2.38 $\pm$ 0 & 16.59 $\pm$ 0.89 & 97.71 $\pm$ 2.37 & 10    & 1000 \\
    170705A & 2.01  & 22.78 $\pm$ 1.38 & 97.88 $\pm$ 7.64 & -0.99 $\pm$ 0.07 & -2.3 $\pm$ 0.11 & 30.51 $\pm$ 1.07 & 144.32 $\pm$ 4.32 & 10    & 1000 \\
    171010A & 0.3285 & 107.27 $\pm$ 0.81 & 137.66 $\pm$ 1.43 & -1.09 $\pm$ 0.01 & -2.19 $\pm$ 0.01 & 201.74 $\pm$ 2.23 & 6718.16 $\pm$ 16.6 & 10    & 1000 \\
    171222A & 2.409 & 80.38 $\pm$ 4.62 & 17.54 $\pm$ 4.14 & -0.37 $\pm$ 1.11 & -2.14 $\pm$ 0.1 & 1.61 $\pm$ 0.42 & 17.93 $\pm$ 1.61 & 10    & 1000 \\
\enddata
%\tablecomments{Peak energy flux calculated on the 64-ms time scale}
\end{deluxetable*}
\end{longrotatetable}

\clearpage

\begin{longrotatetable}
\startlongtable
\begin{deluxetable*}{llcccccccr}
\tablecaption{Observed data of Konus-Wind sample\label{tab2:dataKW}}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{GRB} & \colhead{$z$} & \colhead{$T_{\rm 90,obs}$} & \colhead{$E_{\rm p,obs}$} &
\colhead{$\alpha$} & \colhead{$\beta$} & \colhead{$F_{p}$} & \colhead{$S_{\gamma}$} & \colhead{emin} & \colhead{emax}\\
\colhead{} & \colhead{} & \colhead{s} & \colhead{keV} & \colhead{} & \colhead{} &
\colhead{($\times {10^{-7}}$ erg cm$^{-2}$ s$^{-1}$)} & \colhead{($\times {10^{-7}}$ erg cm$^{-2}$)} & \colhead{} & \colhead{}\\
}
\decimalcolnumbers
\startdata
    970228 & 0.69  & 53.44 $\pm$ 2.89 & 159$_{ -36}^{ + 38}$ & -1.24$_{ -0.22}^{ + 0.31}$ & -2.82$_{ -7.18}^{ + 0.6}$ & 22.4$_{ -3.4}^{ + 4.3}$ & 80.7$_{ -4.1}^{ + 4.9}$ & 10    & 10000 \\
    970828 & 0.96  & 66.21 $\pm$ 2.78 & 271$_{ -22}^{ + 24}$ & -0.73$_{ -0.06}^{ + 0.06}$ & -2.18$_{ -0.15}^{ + 0.11}$ & 43$_{ -4.4}^{ + 4.6}$ & 1018$_{ -36}^{ + 35}$ & 10    & 10000 \\
    971214 & 3.42  & 15.89 $\pm$ 2.13 & 154$_{ -19}^{ + 20}$ & -0.32$_{ -0.22}^{ + 0.26}$ & -2.39$_{ -0.35}^{ + 0.23}$ & 6.04$_{ -0.68}^{ + 0.71}$ & 57.2$_{ -2.2}^{ + 2.4}$ & 10    & 10000 \\
    990123 & 1.6   & 62.02 $\pm$ 1.18 & 675$_{ -45}^{ + 40}$ & -0.92$_{ -0.02}^{ + 0.02}$ & -2.53$_{ -0.34}^{ + 0.25}$ & 256$_{ -11}^{ + 11}$ & 3106$_{ -78}^{ + 80}$ & 10    & 10000 \\
    990506 & 1.31  & 128.61 $\pm$ 0.65 & 296$_{ -25}^{ + 27}$ & -1.19$_{ -0.04}^{ + 0.05}$ & -2.09$_{ -0.08}^{ + 0.07}$ & 93.2$_{ -4.6}^{ + 4.7}$ & 2610$_{ -88}^{ + 88}$ & 10    & 10000 \\
    990510 & 1.62  & 55.89 $\pm$ 8.11 & 136$_{ -10}^{ + 12}$ & -1.35$_{ -0.08}^{ + 0.08}$ & -2.82$_{ 0}^{ + 0}$ & 35.6$_{ -3.3}^{ + 3.5}$ & 217.2$_{ -8.2}^{ + 8.9}$ & 10    & 10000 \\
    990705 & 0.84  & 33.23 $\pm$ 1.12 & 299$_{ -9}^{ + 9}$ & -0.72$_{ -0.03}^{ + 0.03}$ & -2.68$_{ -0.15}^{ + 0.12}$ & 48$_{ -4.2}^{ + 4.4}$ & 1090$_{ -38}^{ + 38}$ & 10    & 10000 \\
    990712 & 0.43  & 16.63 $\pm$ 1.78 & 103$_{ -11}^{ + 14}$ & -1.44$_{ -0.13}^{ + 0.13}$ & -3.47$_{ -6.53}^{ + 0.81}$ & 8.02$_{ -0.87}^{ + 1.18}$ & 62.5$_{ -3.3}^{ + 3.8}$ & 10    & 10000 \\
    991208 & 0.71  & 63.06 $\pm$ 0.48 & 185$_{ -5}^{ + 5}$ & -1.27$_{ -0.02}^{ + 0.02}$ & -2.92$_{ -0.25}^{ + 0.16}$ & 185.9$_{ -5.3}^{ + 5.5}$ & 1549$_{ -30}^{ + 29}$ & 10    & 10000 \\
    991216 & 1.02  & 14.53 $\pm$ 0.14 & 353$_{ -15}^{ + 15}$ & -1.2$_{ -0.02}^{ + 0.02}$ & -2.23$_{ -0.04}^{ + 0.03}$ & 476$_{ -31}^{ + 32}$ & 2970$_{ -37}^{ + 38}$ & 10    & 10000 \\
    000131 & 4.5   & 96.47 $\pm$ 3.13 & 133$_{ -12}^{ + 13}$ & -0.9$_{ -0.09}^{ + 0.1}$ & -2.26$_{ -0.11}^{ + 0.09}$ & 30.9$_{ -2.6}^{ + 2.7}$ & 453$_{ -13}^{ + 13}$ & 10    & 10000 \\
    000210 & 0.85  & 7.97 $\pm$ 0.41 & 372$_{ -20}^{ + 21}$ & -0.99$_{ -0.03}^{ + 0.03}$ & -2.25$_{ -0.08}^{ + 0.07}$ & 295$_{ -15}^{ + 15}$ & 952$_{ -23}^{ + 24}$ & 10    & 10000 \\
    000301C & 2.03  & 3.66 $\pm$ 0.55 & 116$_{ -24}^{ + 27}$ & -1.11$_{ -0.23}^{ + 0.3}$ & -2.33$_{ -0.33}^{ + 0.23}$ & 12.4$_{ -1.8}^{ + 2.2}$ & 27.9$_{ -3}^{ + 4.2}$ & 10    & 10000 \\
    000418 & 1.12  & 27.75 $\pm$ 1.3 & 92$_{ -11}^{ + 15}$ & -1.32$_{ -0.17}^{ + 0.18}$ & -2.37$_{ -0.21}^{ + 0.1}$ & 26.3$_{ -1.8}^{ + 1.9}$ & 219.3$_{ -8}^{ + 8.8}$ & 10    & 10000 \\
    000911 & 1.06  & 23.35 $\pm$ 0.23 & 1083$_{ -50}^{ + 52}$ & -0.82$_{ -0.03}^{ + 0.03}$ & -2.75$_{ -0.23}^{ + 0.16}$ & 188$_{ -10}^{ + 10}$ & 2084$_{ -65}^{ + 65}$ & 10    & 10000 \\
    000926 & 2.04  & 54.68 $\pm$ 9.47 & 108$_{ -7}^{ + 8}$ & -1.51$_{ -0.06}^{ + 0.06}$ & -3.17$_{ 0}^{ + 0}$ & 19.2$_{ -1.5}^{ + 1.6}$ & 210.1$_{ -5.5}^{ + 5.8}$ & 10    & 10000 \\
    010222 & 1.48  & 89.76 $\pm$ 7.88 & 285$_{ -20}^{ + 22}$ & -1.26$_{ -0.03}^{ + 0.03}$ & -2.17$_{ -0.08}^{ + 0.06}$ & 103.4$_{ -8.1}^{ + 8.4}$ & 1751$_{ -49}^{ + 48}$ & 10    & 10000 \\
    010921 & 0.45  & 19.79 $\pm$ 2.41 & 80$_{ -8}^{ + 10}$ & -1.52$_{ -0.11}^{ + 0.13}$ & -2.45$_{ -0.27}^{ + 0.12}$ & 11.3$_{ -1}^{ + 1.1}$ & 146.6$_{ -4.4}^{ + 4.9}$ & 10    & 10000 \\
    011121 & 0.36  & 57.01 $\pm$ 3.78 & 819$_{ -96}^{ + 108}$ & -1.26$_{ -0.02}^{ + 0.02}$ & -2.01$_{ -0.12}^{ + 0.09}$ & 112.3$_{ -7}^{ + 7.6}$ & 2785$_{ -76}^{ + 75}$ & 10    & 10000 \\
    020405 & 0.69  & 41.54 $\pm$ 2.03 & 161$_{ -7}^{ + 7}$ & -0.97$_{ -0.06}^{ + 0.06}$ & -2.6$_{ -0.15}^{ + 0.11}$ & 60.3$_{ -5.4}^{ + 5.9}$ & 837$_{ -12}^{ + 12}$ & 10    & 10000 \\
    020813 & 1.25  & 89.41 $\pm$ 0.73 & 227$_{ -17}^{ + 18}$ & -0.9$_{ -0.09}^{ + 0.1}$ & -2.24$_{ -0.09}^{ + 0.08}$ & 125$_{ -11}^{ + 11}$ & 1730$_{ -100}^{ + 110}$ & 10    & 10000 \\
    020819B & 0.41  & 8.2 $\pm$ 2 & 161$_{ -28}^{ + 40}$ & -1.42$_{ -0.19}^{ + 0.24}$ & -2.64$_{ 0}^{ + 0}$ & 22.4$_{ -3.4}^{ + 4.3}$ & 66.8$_{ -5.2}^{ + 6.5}$ & 10    & 10000 \\
    030329 & 0.17  & 21.81 $\pm$ 1.15 & 97$_{ -2}^{ + 2}$ & -1.53$_{ -0.03}^{ + 0.03}$ & -2.78$_{ -0.07}^{ + 0.06}$ & 216.7$_{ -6.1}^{ + 6.2}$ & 1873$_{ -27}^{ + 26}$ & 10    & 10000 \\
    041006 & 0.72  & 6.85 $\pm$ 1.98 & 85$_{ -5}^{ + 5}$ & 0.08$_{ -0.42}^{ + 0.5}$ & -3.77$_{ 0}^{ + 0}$ & 13.2$_{ -1.5}^{ + 1.6}$ & 47.2$_{ -2.4}^{ + 2.5}$ & 10    & 10000 \\
    050401 & 2.9   & 33.06 $\pm$ 0.68 & 105$_{ -11}^{ + 14}$ & -0.82$_{ -0.23}^{ + 0.26}$ & -2.31$_{ -0.15}^{ + 0.1}$ & 22.3$_{ -1.6}^{ + 1.7}$ & 232$_{ -10.2}^{ + 9.8}$ & 10    & 10000 \\
    050525A & 0.61  & 7.05 $\pm$ 0.19 & 80$_{ -2}^{ + 2}$ & -1.05$_{ -0.06}^{ + 0.06}$ & -3.2$_{ -0.24}^{ + 0.16}$ & 58.9$_{ -2}^{ + 2}$ & 246.2$_{ -4.5}^{ + 4.4}$ & 10    & 10000 \\
    050603 & 2.82  & 11.2 $\pm$ 3.5 & 239$_{ -34}^{ + 64}$ & -0.69$_{ -0.18}^{ + 0.17}$ & -1.94$_{ -0.17}^{ + 0.09}$ & 156$_{ -11}^{ + 11}$ & 512$_{ -36}^{ + 31}$ & 10    & 10000 \\
    050820A & 2.61  & 440.83 $\pm$ 76.52 & 478$_{ -90}^{ + 139}$ & -1.33$_{ -0.08}^{ + 0.09}$ & -2.74$_{ -7.26}^{ + 0.55}$ & 18.3$_{ -2.3}^{ + 2.9}$ & 605$_{ -15}^{ + 20}$ & 10    & 10000 \\
    050922C & 2.2   & 6.25 $\pm$ 1.47 & 734$_{ -314}^{ + 717}$ & -1.37$_{ -0.16}^{ + 0.2}$ & -2.06$_{ 0}^{ + 0}$ & 29.1$_{ -7.5}^{ + 10.5}$ & 81$_{ -15}^{ + 22}$ & 10    & 10000 \\
    051008 & 2.77  & 208.84 $\pm$ 25.77 & 322$_{ -74}^{ + 93}$ & -0.7$_{ -0.18}^{ + 0.24}$ & -1.96$_{ -0.22}^{ + 0.15}$ & 42.6$_{ -3.2}^{ + 3.5}$ & 461$_{ -34}^{ + 43}$ & 10    & 10000 \\
    051022 & 0.81  & 153.79 $\pm$ 2.21 & 432$_{ -20}^{ + 20}$ & -1.16$_{ -0.02}^{ + 0.03}$ & -3.08$_{ -0.81}^{ + 0.34}$ & 137.4$_{ -6.6}^{ + 6.5}$ & 2608$_{ -52}^{ + 55}$ & 10    & 10000 \\
    051109A & 2.35  & 39.64 $\pm$ 3.45 & 170$_{ -42}^{ + 80}$ & -1.31$_{ -0.26}^{ + 0.3}$ & -2.48$_{ 0}^{ + 0}$ & 6.9$_{ -1.3}^{ + 1.7}$ & 47.2$_{ -3.8}^{ + 4.6}$ & 10    & 10000 \\
    060124 & 2.3   & 238.12 $\pm$ 19.11 & 223$_{ -29}^{ + 37}$ & -1.14$_{ -0.1}^{ + 0.11}$ & -2.56$_{ -1.73}^{ + 0.32}$ & 24.4$_{ -1.8}^{ + 2}$ & 237$_{ -9.4}^{ + 10.7}$ & 10    & 10000 \\
    060502A & 1.5   & 10.57 $\pm$ 2.22 & 129$_{ -38}^{ + 42}$ & -1.29$_{ -0.23}^{ + 0.27}$ & -3.26$_{ -6.74}^{ + 1.08}$ & 5.56$_{ -0.93}^{ + 1.04}$ & 34$_{ -3}^{ + 3.7}$ & 10    & 10000 \\
    060614 & 0.13  & 123.65 $\pm$ 18.94 & 73$_{ -12}^{ + 13}$ & -1.92$_{ -0.04}^{ + 0.01}$ & -2.31$_{ 0}^{ + 0}$ & 17.4$_{ -2.8}^{ + 3.6}$ & 470$_{ -20}^{ + 26}$ & 10    & 10000 \\
    060814 & 1.92  & 145.83 $\pm$ 26.52 & 261$_{ -82}^{ + 161}$ & -1.31$_{ -0.16}^{ + 0.21}$ & -1.93$_{ -0.3}^{ + 0.16}$ & 20.9$_{ -1.6}^{ + 1.7}$ & 400$_{ -13}^{ + 17}$ & 10    & 10000 \\
    061007 & 1.26  & 57.55 $\pm$ 0.51 & 399$_{ -11}^{ + 12}$ & -0.7$_{ -0.02}^{ + 0.02}$ & -2.61$_{ -0.12}^{ + 0.1}$ & 133.5$_{ -8.9}^{ + 8.8}$ & 2536$_{ -91}^{ + 93}$ & 10    & 10000 \\
    061021 & 0.35  & 18.68 $\pm$ 5.43 & 521$_{ -139}^{ + 265}$ & -1.27$_{ -0.14}^{ + 0.15}$ & -2.39$_{ 0}^{ + 0}$ & 40.3$_{ -4.8}^{ + 5.8}$ & 136$_{ -21}^{ + 30}$ & 10    & 10000 \\
    061121 & 1.31  & 17.76 $\pm$ 1.45 & 606$_{ -45}^{ + 52}$ & -1.32$_{ -0.03}^{ + 0.03}$ & -3.08$_{ 0}^{ + 0}$ & 133.6$_{ -6.2}^{ + 6.6}$ & 616$_{ -22}^{ + 23}$ & 10    & 10000 \\
    061222A & 2.09  & 60.16 $\pm$ 4.78 & 268$_{ -23}^{ + 27}$ & -0.83$_{ -0.08}^{ + 0.09}$ & -2.41$_{ -0.4}^{ + 0.22}$ & 30.6$_{ -1.8}^{ + 1.9}$ & 231.6$_{ -5.8}^{ + 6}$ & 10    & 10000 \\
    070125 & 1.55  & 124.21 $\pm$ 15.65 & 372$_{ -31}^{ + 36}$ & -1.1$_{ -0.05}^{ + 0.06}$ & -2.09$_{ -0.08}^{ + 0.06}$ & 129$_{ -13}^{ + 13}$ & 1958$_{ -97}^{ + 98}$ & 10    & 10000 \\
    070328 & 2.06  & 53.8 $\pm$ 12.9 & 386$_{ -47}^{ + 59}$ & -0.8$_{ -0.09}^{ + 0.09}$ & -2$_{ -0.14}^{ + 0.1}$ & 54$_{ -5.8}^{ + 5.8}$ & 720$_{ -78}^{ + 80}$ & 10    & 10000 \\
    070508 & 0.82  & 14.75 $\pm$ 1.12 & 186$_{ -5}^{ + 5}$ & -0.8$_{ -0.05}^{ + 0.05}$ & -3.77$_{ -6.23}^{ + 0.52}$ & 67$_{ -1.9}^{ + 1.9}$ & 412.5$_{ -6.2}^{ + 6.3}$ & 10    & 10000 \\
    070521 & 1.7   & 31.78 $\pm$ 6.82 & 216$_{ -16}^{ + 16}$ & -0.91$_{ -0.08}^{ + 0.08}$ & -3.43$_{ -6.57}^{ + 0.74}$ & 19.4$_{ -1.2}^{ + 1.3}$ & 187.6$_{ -5.6}^{ + 5.8}$ & 10    & 10000 \\
    071003 & 1.6   & 21.36 $\pm$ 1.02 & 769$_{ -74}^{ + 77}$ & -0.96$_{ -0.04}^{ + 0.05}$ & -2.79$_{ -1.41}^{ + 0.42}$ & 71.1$_{ -3.9}^{ + 4}$ & 558$_{ -25}^{ + 27}$ & 10    & 10000 \\
    071010B & 0.95  & 8.52 $\pm$ 1.27 & 55$_{ -5}^{ + 4}$ & -0.95$_{ -0.31}^{ + 0.38}$ & -2.76$_{ -0.28}^{ + 0.2}$ & 8.55$_{ -0.91}^{ + 1.02}$ & 50.9$_{ -3.4}^{ + 3.4}$ & 10    & 10000 \\
    071020 & 2.15  & 2.73 $\pm$ 0.07 & 271$_{ -44}^{ + 50}$ & -0.46$_{ -0.24}^{ + 0.29}$ & -2.39$_{ -0.56}^{ + 0.27}$ & 32.5$_{ -2.9}^{ + 3.3}$ & 73.1$_{ -5.6}^{ + 6.3}$ & 10    & 10000 \\
    071112C & 0.82  & 5.25 $\pm$ 0.83 & 407$_{ -100}^{ + 175}$ & -1.13$_{ -0.22}^{ + 0.26}$ & -2.45$_{ 0}^{ + 0}$ & 21.1$_{ -3.9}^{ + 4.9}$ & 60.2$_{ -8.3}^{ + 11.1}$ & 10    & 10000 \\
    071117 & 1.33  & 2.27 $\pm$ 0.35 & 278$_{ -55}^{ + 101}$ & -1.54$_{ -0.09}^{ + 0.11}$ & -2.21$_{ 0}^{ + 0}$ & 46$_{ -4.7}^{ + 6.4}$ & 67.8$_{ -5.3}^{ + 4.2}$ & 10    & 10000 \\
    080319B & 0.94  & 44.56 $\pm$ 0.52 & 652$_{ -9}^{ + 9}$ & -0.83$_{ -0.01}^{ + 0.01}$ & -3.52$_{ -0.25}^{ + 0.18}$ & 210.6$_{ -4.4}^{ + 4.5}$ & 6350$_{ -78}^{ + 78}$ & 10    & 10000 \\
    080319C & 1.95  & 10.23 $\pm$ 0.64 & 363$_{ -118}^{ + 162}$ & -1.06$_{ -0.11}^{ + 0.17}$ & -1.92$_{ -0.33}^{ + 0.16}$ & 31.8$_{ -3.4}^{ + 3.9}$ & 155$_{ -15}^{ + 18}$ & 10    & 10000 \\
    080411 & 1.03  & 42.85 $\pm$ 0.81 & 266$_{ -18}^{ + 21}$ & -1.52$_{ -0.02}^{ + 1.52}$ & -2.49$_{ 0}^{ + 0}$ & 130.5$_{ -7.9}^{ + 8.2}$ & 706$_{ -20}^{ + 22}$ & 10    & 10000 \\
    080413A & 2.43  & 17.85 $\pm$ 1.6 & 133$_{ -36}^{ + 42}$ & 0.32$_{ -0.9}^{ + 1.91}$ & -2.27$_{ -0.52}^{ + 0.3}$ & 10.4$_{ -3}^{ + 5.7}$ & 49.2$_{ -6.9}^{ + 9.3}$ & 10    & 10000 \\
    080514B & 1.8   & 5.72 $\pm$ 0.09 & 196$_{ -12}^{ + 12}$ & -0.53$_{ -0.1}^{ + 0.1}$ & -2.46$_{ -0.13}^{ + 0.1}$ & 104.4$_{ -6.5}^{ + 6.7}$ & 337$_{ -15}^{ + 15}$ & 10    & 10000 \\
    080603B & 2.69  & 12.56 $\pm$ 1.16 & 85$_{ -18}^{ + 32}$ & -0.93$_{ -0.49}^{ + 0.65}$ & -2.5$_{ -7.5}^{ + 0.37}$ & 13.2$_{ -1.7}^{ + 2}$ & 51.4$_{ -6.1}^{ + 7.6}$ & 10    & 10000 \\
    080605 & 1.64  & 13.74 $\pm$ 2.8 & 253$_{ -10}^{ + 10}$ & -0.87$_{ -0.04}^{ + 0.05}$ & -3.23$_{ -0.54}^{ + 0.32}$ & 89.5$_{ -8.4}^{ + 9.2}$ & 328.7$_{ -6.3}^{ + 6.4}$ & 10    & 10000 \\
    080607 & 3.04  & 28.74 $\pm$ 3.45 & 334$_{ -16}^{ + 17}$ & -0.71$_{ -0.04}^{ + 0.05}$ & -2.52$_{ -0.15}^{ + 0.11}$ & 125$_{ -12}^{ + 13}$ & 1038$_{ -29}^{ + 28}$ & 10    & 10000 \\
    080721 & 2.59  & 19.74 $\pm$ 1.97 & 490$_{ -41}^{ + 41}$ & -0.93$_{ -0.05}^{ + 0.06}$ & -2.45$_{ -0.22}^{ + 0.16}$ & 163$_{ -13}^{ + 13}$ & 938$_{ -39}^{ + 39}$ & 10    & 10000 \\
    080916A & 0.69  & 6.57 $\pm$ 1.48 & 129$_{ -14}^{ + 18}$ & -1.02$_{ -0.17}^{ + 0.23}$ & -3.36$_{ 0}^{ + 0}$ & 8.12$_{ -0.94}^{ + 1}$ & 59.9$_{ -4.4}^{ + 4.8}$ & 10    & 10000 \\
    080916C & 4.35  & 61.28 $\pm$ 2.05 & 505$_{ -43}^{ + 46}$ & -1.04$_{ -0.04}^{ + 0.04}$ & -2.26$_{ -0.2}^{ + 0.14}$ & 86.6$_{ -6.9}^{ + 6.9}$ & 1290$_{ -100}^{ + 100}$ & 10    & 10000 \\
    081121 & 2.51  & 19.44 $\pm$ 2.92 & 235$_{ -20}^{ + 22}$ & -0.73$_{ -0.09}^{ + 0.1}$ & -2.53$_{ -0.38}^{ + 0.23}$ & 15.7$_{ -1.2}^{ + 1.3}$ & 152.5$_{ -6.1}^{ + 6.7}$ & 10    & 10000 \\
    081221 & 2.26  & 29.2 $\pm$ 0.96 & 81$_{ -2}^{ + 2}$ & -1.02$_{ -0.09}^{ + 0.09}$ & -3.44$_{ 0}^{ + 0}$ & 24.3$_{ -1.2}^{ + 1.2}$ & 278.2$_{ -5.4}^{ + 5.5}$ & 10    & 10000 \\
    081222 & 2.77  & 11.97 $\pm$ 2.31 & 165$_{ -18}^{ + 26}$ & -0.67$_{ -0.21}^{ + 0.22}$ & -2.35$_{ -0.4}^{ + 0.2}$ & 15.9$_{ -1.3}^{ + 1.4}$ & 96.4$_{ -5.9}^{ + 6.7}$ & 10    & 10000 \\
    090102 & 1.55  & 15.26 $\pm$ 0.69 & 432$_{ -36}^{ + 42}$ & -0.92$_{ -0.06}^{ + 0.1}$ & -3.07$_{ 0}^{ + 0}$ & 30.3$_{ -2.1}^{ + 2.2}$ & 308$_{ -15}^{ + 16}$ & 10    & 10000 \\
    090201 & 2.1   & 67.29 $\pm$ 4.12 & 156$_{ -6}^{ + 7}$ & -0.9$_{ -0.05}^{ + 0.05}$ & -2.71$_{ -0.21}^{ + 0.14}$ & 42.7$_{ -1.8}^{ + 1.8}$ & 828$_{ -24}^{ + 23}$ & 10    & 10000 \\
    090323 & 3.6   & 132.99 $\pm$ 1.64 & 417$_{ -45}^{ + 45}$ & -0.96$_{ -0.06}^{ + 0.07}$ & -2.1$_{ -0.12}^{ + 0.1}$ & 51.9$_{ -4.4}^{ + 4.6}$ & 2100$_{ -160}^{ + 160}$ & 10    & 10000 \\
    090328 & 0.74  & 52.8 $\pm$ 3.65 & 592$_{ -90}^{ + 134}$ & -1.04$_{ -0.06}^{ + 0.06}$ & -2.05$_{ -0.34}^{ + 0.15}$ & 78.8$_{ -7}^{ + 6.6}$ & 708$_{ -49}^{ + 57}$ & 10    & 10000 \\
    090424 & 0.54  & 4.3 $\pm$ 0.06 & 162$_{ -6}^{ + 6}$ & -0.87$_{ -0.05}^{ + 0.06}$ & -3.01$_{ -0.24}^{ + 0.18}$ & 86.6$_{ -4.4}^{ + 4.7}$ & 459.4$_{ -7.9}^{ + 7.8}$ & 10    & 10000 \\
    090618 & 0.54  & 104.32 $\pm$ 1.05 & 187$_{ -6}^{ + 6}$ & -1.29$_{ -0.02}^{ + 0.02}$ & -2.61$_{ -0.13}^{ + 0.1}$ & 192$_{ -16}^{ + 16}$ & 2909$_{ -54}^{ + 53}$ & 10    & 10000 \\
    090709A & 1.8   & 77.34 $\pm$ 2.23 & 260$_{ -14}^{ + 15}$ & -0.83$_{ -0.04}^{ + 0.04}$ & -2.68$_{ -0.48}^{ + 0.23}$ & 29.9$_{ -1.9}^{ + 2}$ & 772$_{ -14}^{ + 14}$ & 10    & 10000 \\
    090715B & 3     & 71.34 $\pm$ 6.66 & 135$_{ -18}^{ + 26}$ & -1.13$_{ -0.19}^{ + 0.17}$ & -2.94$_{ 0}^{ + 0}$ & 8.14$_{ -0.84}^{ + 0.87}$ & 91.8$_{ -6.9}^{ + 8}$ & 10    & 10000 \\
    090812 & 2.45  & 32.79 $\pm$ 3.49 & 376$_{ -256}^{ + 238}$ & -0.81$_{ -0.37}^{ + 2.28}$ & -3.02$_{ -6.98}^{ + 1.38}$ & 18.3$_{ -4.1}^{ + 6.8}$ & 184.9$_{ -5.2}^{ + 5.6}$ & 10    & 10000 \\
    090926A & 2.11  & 13.2 $\pm$ 0.54 & 327$_{ -8}^{ + 8}$ & -0.79$_{ -0.02}^{ + 0.02}$ & -2.61$_{ -0.08}^{ + 0.07}$ & 239.7$_{ -8.9}^{ + 9}$ & 1873$_{ -46}^{ + 47}$ & 10    & 10000 \\
    091003 & 0.9   & 20.14 $\pm$ 0.3 & 358$_{ -28}^{ + 32}$ & -1.02$_{ -0.04}^{ + 0.05}$ & -2.62$_{ -0.71}^{ + 0.28}$ & 80.3$_{ -3.6}^{ + 3.9}$ & 354$_{ -12}^{ + 12}$ & 10    & 10000 \\
    091020 & 1.71  & 29.22 $\pm$ 5.22 & 496$_{ -173}^{ + 534}$ & -1.6$_{ -0.08}^{ + 0.1}$ & -2.93$_{ -7.07}^{ + 1.03}$ & 15$_{ -2.5}^{ + 4.3}$ & 112.1$_{ -8.8}^{ + 5.3}$ & 10    & 10000 \\
    091127 & 0.49  & 4.84 $\pm$ 1.71 & 33$_{ -13}^{ + 3}$ & -1.9$_{ -0.06}^{ + 0.05}$ & -3.02$_{ 0}^{ + 0}$ & 95$_{ -13}^{ + 14}$ & 147.8$_{ -4.9}^{ + 3.8}$ & 10    & 10000 \\
    100414A & 1.37  & 21.73 $\pm$ 0.53 & 547$_{ -21}^{ + 22}$ & -0.46$_{ -0.04}^{ + 0.04}$ & -3.18$_{ -0.52}^{ + 0.27}$ & 74.9$_{ -4}^{ + 4.2}$ & 1051$_{ -21}^{ + 21}$ & 10    & 10000 \\
    100606A & 1.55  & 59.05 $\pm$ 8.03 & 742$_{ -142}^{ + 275}$ & -0.96$_{ -0.05}^{ + 0.11}$ & -2.04$_{ -7.96}^{ + 0.27}$ & 38$_{ -3.5}^{ + 3.8}$ & 451$_{ -36}^{ + 35}$ & 10    & 10000 \\
    100621A & 0.54  & 46.26 $\pm$ 8.21 & 97$_{ -7}^{ + 8}$ & -1.64$_{ -0.07}^{ + 0.07}$ & -2.45$_{ -0.18}^{ + 0.11}$ & 18.5$_{ -1.5}^{ + 1.6}$ & 406$_{ -15}^{ + 17}$ & 10    & 10000 \\
    100728A & 1.57  & 159.94 $\pm$ 5.2 & 305$_{ -16}^{ + 16}$ & -0.65$_{ -0.05}^{ + 0.06}$ & -2.48$_{ -0.17}^{ + 0.13}$ & 31.5$_{ -1.9}^{ + 2}$ & 1730$_{ -100}^{ + 110}$ & 10    & 10000 \\
    100814A & 1.44  & 148.42 $\pm$ 43.32 & 128$_{ -11}^{ + 13}$ & -0.42$_{ -0.35}^{ + 0.39}$ & -3.57$_{ 0}^{ + 0}$ & 6.78$_{ -0.71}^{ + 0.71}$ & 132.6$_{ -9.5}^{ + 10.3}$ & 10    & 10000 \\
    100906A & 1.73  & 90.14 $\pm$ 14.08 & 185$_{ -53}^{ + 60}$ & -1.58$_{ -0.09}^{ + 0.14}$ & -2.62$_{ -7.38}^{ + 0.51}$ & 29.3$_{ -3.1}^{ + 3.1}$ & 260$_{ -22}^{ + 29}$ & 10    & 10000 \\
    101213A & 0.41  & 30.54 $\pm$ 4.62 & 232$_{ -53}^{ + 43}$ & -0.84$_{ -0.17}^{ + 0.29}$ & -2.63$_{ -7.37}^{ + 0.52}$ & 6.83$_{ -0.94}^{ + 1}$ & 112.3$_{ -7.6}^{ + 8.9}$ & 10    & 10000 \\
    110213A & 1.46  & 29.25 $\pm$ 2.6 & 89$_{ -18}^{ + 16}$ & -1.62$_{ -0.14}^{ + 0.28}$ & -2.92$_{ -7.08}^{ + 0.61}$ & 12.3$_{ -1.4}^{ + 1.6}$ & 105.3$_{ -5.2}^{ + 6.5}$ & 10    & 10000 \\
    110422A & 1.77  & 22.3 $\pm$ 0.27 & 155$_{ -3}^{ + 3}$ & -0.7$_{ -0.04}^{ + 0.05}$ & -3.21$_{ -0.17}^{ + 0.13}$ & 106.9$_{ -8}^{ + 8.6}$ & 888$_{ -13}^{ + 13}$ & 10    & 10000 \\
    110503A & 1.61  & 6.67 $\pm$ 2.1 & 220$_{ -12}^{ + 12}$ & -0.98$_{ -0.05}^{ + 0.05}$ & -2.71$_{ -0.23}^{ + 0.16}$ & 90$_{ -6.2}^{ + 6.7}$ & 298$_{ -13}^{ + 13}$ & 10    & 10000 \\
    110715A & 0.82  & 2.84 $\pm$ 0.18 & 119$_{ -7}^{ + 7}$ & -1.23$_{ -0.08}^{ + 0.09}$ & -2.66$_{ -0.21}^{ + 0.14}$ & 68.1$_{ -2.5}^{ + 2.5}$ & 240$_{ -14}^{ + 16}$ & 10    & 10000 \\
    110731A & 2.83  & 6.7 $\pm$ 0.86 & 288$_{ -16}^{ + 18}$ & -0.74$_{ -0.09}^{ + 0.1}$ & -3.39$_{ 0}^{ + 0}$ & 31.2$_{ -2}^{ + 2}$ & 167.9$_{ -6.1}^{ + 6.4}$ & 10    & 10000 \\
    110918A & 0.98  & 19.55 $\pm$ 0.1 & 336$_{ -35}^{ + 40}$ & -1.64$_{ -0.03}^{ + 0.04}$ & -2.25$_{ -0.05}^{ + 0.05}$ & 3401$_{ -90}^{ + 90}$ & 8760$_{ -290}^{ + 290}$ & 10    & 10000 \\
    111228A & 0.72  & 50.58 $\pm$ 2.18 & 44$_{ -14}^{ + 18}$ & -1.54$_{ -0.44}^{ + 0.64}$ & -2.78$_{ 0}^{ + 0}$ & 11.9$_{ -2.4}^{ + 3.6}$ & 78.5$_{ -7.1}^{ + 8.1}$ & 10    & 10000 \\
    120119A & 1.73  & 39.64 $\pm$ 4.14 & 153$_{ -12}^{ + 12}$ & -0.85$_{ -0.1}^{ + 0.12}$ & -2.34$_{ -0.12}^{ + 0.1}$ & 36.1$_{ -2.8}^{ + 2.9}$ & 500$_{ -34}^{ + 36}$ & 10    & 10000 \\
    120624B & 2.2   & 267.9 $\pm$ 4.16 & 531$_{ -52}^{ + 54}$ & -1.02$_{ -0.06}^{ + 0.07}$ & -2.6$_{ -0.58}^{ + 0.29}$ & 48.1$_{ -3.1}^{ + 3.2}$ & 2309$_{ -90}^{ + 98}$ & 10    & 10000 \\
    120711A & 1.41  & 41.34 $\pm$ 0.6 & 1061$_{ -36}^{ + 38}$ & -0.97$_{ -0.01}^{ + 0.01}$ & -2.71$_{ -0.18}^{ + 0.14}$ & 127.5$_{ -6.9}^{ + 7}$ & 3793$_{ -86}^{ + 86}$ & 10    & 10000 \\
    120716A & 2.49  & 208.58 $\pm$ 5.32 & 175$_{ -38}^{ + 48}$ & -1.47$_{ -0.13}^{ + 0.16}$ & -2.44$_{ -7.56}^{ + 0.31}$ & 8.6$_{ -1.2}^{ + 1.3}$ & 150.4$_{ -9.9}^{ + 13.2}$ & 10    & 10000 \\
    121128A & 2.2   & 10.02 $\pm$ 3.17 & 76$_{ -3}^{ + 3}$ & -0.94$_{ -0.12}^{ + 0.13}$ & -3.36$_{ -0.58}^{ + 0.33}$ & 22.3$_{ -1.2}^{ + 1.3}$ & 74$_{ -2.1}^{ + 2.2}$ & 10    & 10000 \\
    130408A & 3.76  & 4.24 $\pm$ 0.29 & 271$_{ -43}^{ + 37}$ & -0.7$_{ -0.13}^{ + 0.19}$ & -2.3$_{ -0.28}^{ + 0.22}$ & 31.5$_{ -4.8}^{ + 5.9}$ & 110$_{ -17}^{ + 23}$ & 10    & 10000 \\
    130427A & 0.34  & 61.74 $\pm$ 6.25 & 1056$_{ -10}^{ + 10}$ & -0.95$_{ -0.01}^{ + 0.01}$ & -4.13$_{ 0}^{ + 0}$ & 5090$_{ -110}^{ + 110}$ & 28630$_{ -150}^{ + 150}$ & 10    & 10000 \\
    130505A & 2.27  & 14.69 $\pm$ 0.47 & 593$_{ -24}^{ + 26}$ & -0.49$_{ -0.04}^{ + 0.04}$ & -2.04$_{ -0.03}^{ + 0.03}$ & 707$_{ -28}^{ + 28}$ & 3445$_{ -79}^{ + 80}$ & 10    & 10000 \\
    130518A & 2.49  & 28.63 $\pm$ 5.69 & 332$_{ -45}^{ + 54}$ & -0.88$_{ -0.08}^{ + 0.09}$ & -1.96$_{ -0.08}^{ + 0.07}$ & 177$_{ -16}^{ + 16}$ & 1440$_{ -91}^{ + 93}$ & 10    & 10000 \\
    130701A & 1.16  & 3.66 $\pm$ 0.32 & 89$_{ -4}^{ + 4}$ & -1.1$_{ -0.11}^{ + 0.11}$ & -3.77$_{ 0}^{ + 0}$ & 29.6$_{ -1.7}^{ + 1.8}$ & 62.8$_{ -1.9}^{ + 1.9}$ & 10    & 10000 \\
    130831A & 0.48  & 17.53 $\pm$ 2.81 & 55$_{ -9}^{ + 7}$ & -1.6$_{ -0.13}^{ + 0.14}$ & -3.27$_{ -6.73}^{ + 0.5}$ & 15.9$_{ -1.3}^{ + 1.4}$ & 89.3$_{ -3.7}^{ + 4}$ & 10    & 10000 \\
    130907A & 1.24  & 180.29 $\pm$ 0.41 & 387$_{ -16}^{ + 16}$ & -0.9$_{ -0.03}^{ + 0.03}$ & -2.22$_{ -0.05}^{ + 0.05}$ & 190$_{ -6.3}^{ + 6.4}$ & 9030$_{ -300}^{ + 300}$ & 10    & 10000 \\
    131030A & 1.29  & 15.71 $\pm$ 0.56 & 196$_{ -6}^{ + 6}$ & -0.52$_{ -0.07}^{ + 0.07}$ & -3.05$_{ -0.22}^{ + 0.16}$ & 72.3$_{ -2.6}^{ + 2.7}$ & 707$_{ -26}^{ + 28}$ & 10    & 10000 \\
    131105A & 1.69  & 110.95 $\pm$ 3.2 & 154$_{ -21}^{ + 31}$ & -0.89$_{ -0.22}^{ + 0.24}$ & -2.29$_{ -0.29}^{ + 0.17}$ & 12.6$_{ -1.4}^{ + 1.5}$ & 191$_{ -12}^{ + 15}$ & 10    & 10000 \\
    131108A & 2.4   & 17.69 $\pm$ 0.47 & 332$_{ -29}^{ + 31}$ & -1.12$_{ -0.07}^{ + 0.08}$ & -2.68$_{ -0.41}^{ + 0.24}$ & 77$_{ -12}^{ + 13}$ & 370$_{ -15}^{ + 17}$ & 10    & 10000 \\
    131231A & 0.64  & 29.16 $\pm$ 3.04 & 162$_{ -6}^{ + 6}$ & -1.28$_{ -0.04}^{ + 0.05}$ & -2.47$_{ -0.06}^{ + 0.05}$ & 171.5$_{ -7.1}^{ + 7.3}$ & 1692$_{ -45}^{ + 45}$ & 10    & 10000 \\
    140213A & 1.21  & 16.4 $\pm$ 2.87 & 99$_{ -4}^{ + 4}$ & -1.39$_{ -0.06}^{ + 0.06}$ & -3.52$_{ -2.19}^{ + 0.52}$ & 35.7$_{ -1.6}^{ + 1.6}$ & 182.8$_{ -3.7}^{ + 3.8}$ & 10    & 10000 \\
    140419A & 3.96  & 53.47 $\pm$ 3.81 & 282$_{ -38}^{ + 38}$ & -0.43$_{ -0.14}^{ + 0.18}$ & -2.08$_{ -0.24}^{ + 0.18}$ & 19.8$_{ -2}^{ + 2.1}$ & 717$_{ -57}^{ + 58}$ & 10    & 10000 \\
    140506A & 0.89  & 61.04 $\pm$ 5.23 & 186$_{ -49}^{ + 104}$ & -1.3$_{ -0.25}^{ + 0.42}$ & -2.24$_{ -2.36}^{ + 0.3}$ & 21.9$_{ -3.4}^{ + 5}$ & 57.4$_{ -3.4}^{ + 5.2}$ & 10    & 10000 \\
    140508A & 1.03  & 149.68 $\pm$ 20.98 & 220$_{ -13}^{ + 14}$ & -1.17$_{ -0.04}^{ + 0.04}$ & -2.54$_{ -0.22}^{ + 0.15}$ & 220$_{ -10}^{ + 10}$ & 731$_{ -47}^{ + 50}$ & 10    & 10000 \\
    140512A & 0.72  & 141.17 $\pm$ 6.13 & 479$_{ -79}^{ + 117}$ & -1.27$_{ -0.11}^{ + 0.12}$ & -1.97$_{ 0}^{ + 0}$ & 26.8$_{ -3.1}^{ + 3.8}$ & 473$_{ -35}^{ + 43}$ & 10    & 10000 \\
    140606B & 0.38  & 6.73 $\pm$ 0.71 & 254$_{ -17}^{ + 20}$ & -0.59$_{ -0.11}^{ + 0.12}$ & -3.28$_{ 0}^{ + 0}$ & 18.7$_{ -1.3}^{ + 1.4}$ & 67.9$_{ -3.2}^{ + 3.4}$ & 10    & 10000 \\
    140801A & 1.32  & 6.16 $\pm$ 0.19 & 108$_{ -3}^{ + 3}$ & -0.44$_{ -0.1}^{ + 0.11}$ & -4.99$_{ 0}^{ + 0}$ & 14.9$_{ -1.3}^{ + 1.3}$ & 113.2$_{ -2.4}^{ + 2.5}$ & 10    & 10000 \\
    140808A & 3.29  & 5.2 $\pm$ 1.12 & 123$_{ -13}^{ + 14}$ & -0.92$_{ -0.16}^{ + 0.19}$ & -3.91$_{ -6.09}^{ + 1.1}$ & 11.5$_{ -1}^{ + 1.1}$ & 33.4$_{ -1.8}^{ + 1.9}$ & 10    & 10000 \\
    141220A & 1.32  & 6.89 $\pm$ 0.31 & 138$_{ -9}^{ + 10}$ & -0.55$_{ -0.16}^{ + 0.17}$ & -3.58$_{ 0}^{ + 0}$ & 13$_{ -1.4}^{ + 1.5}$ & 46.9$_{ -2.3}^{ + 2.4}$ & 10    & 10000 \\
    150206A & 2.09  & 35.17 $\pm$ 4.74 & 228$_{ -22}^{ + 23}$ & -0.73$_{ -0.09}^{ + 0.1}$ & -2.2$_{ -0.12}^{ + 0.1}$ & 56.6$_{ -5.1}^{ + 5.3}$ & 558$_{ -40}^{ + 41}$ & 10    & 10000 \\
    150314A & 1.76  & 10.25 $\pm$ 0.22 & 350$_{ -10}^{ + 10}$ & -0.78$_{ -0.02}^{ + 0.02}$ & -2.9$_{ -0.15}^{ + 0.12}$ & 194.6$_{ -7.3}^{ + 7.5}$ & 941$_{ -26}^{ + 26}$ & 10    & 10000 \\
    150323A & 0.59  & 153.17 $\pm$ 9.4 & 95$_{ -8}^{ + 9}$ & -1.21$_{ -0.17}^{ + 0.17}$ & -3.22$_{ 0}^{ + 0}$ & 6.71$_{ -0.94}^{ + 0.99}$ & 112$_{ -3.4}^{ + 3.6}$ & 10    & 10000 \\
    150403A & 2.06  & 21.04 $\pm$ 1.55 & 373$_{ -31}^{ + 34}$ & -0.93$_{ -0.05}^{ + 0.05}$ & -2.06$_{ -0.07}^{ + 0.05}$ & 153.9$_{ -7.3}^{ + 7.4}$ & 1074$_{ -57}^{ + 57}$ & 10    & 10000 \\
    150821A & 0.76  & 110.96 $\pm$ 13.79 & 351$_{ -96}^{ + 104}$ & -1.47$_{ -0.06}^{ + 0.09}$ & -2.21$_{ -0.54}^{ + 0.23}$ & 22.4$_{ -1.5}^{ + 1.6}$ & 880$_{ -57}^{ + 71}$ & 10    & 10000 \\
    151021A & 2.33  & 57.01 $\pm$ 2.86 & 170$_{ -11}^{ + 13}$ & -1.14$_{ -0.08}^{ + 0.09}$ & -2.46$_{ -0.16}^{ + 0.12}$ & 33.3$_{ -2.9}^{ + 2.9}$ & 801$_{ -63}^{ + 69}$ & 10    & 10000 \\
    151027A & 0.81  & 117.33 $\pm$ 2.72 & 151$_{ -39}^{ + 46}$ & -1.37$_{ -0.14}^{ + 0.2}$ & -2.37$_{ -0.71}^{ + 0.3}$ & 15.8$_{ -1.3}^{ + 1.4}$ & 156$_{ -15}^{ + 21}$ & 10    & 10000 \\
    160131A & 0.97  & 109.87 $\pm$ 7.94 & 651$_{ -156}^{ + 230}$ & -0.93$_{ -0.09}^{ + 0.11}$ & -1.58$_{ -0.06}^{ + 0.04}$ & 162.1$_{ -7.4}^{ + 7.4}$ & 3300$_{ -250}^{ + 250}$ & 10    & 10000 \\
    160509A & 1.17  & 28.51 $\pm$ 3.82 & 288$_{ -27}^{ + 29}$ & -0.99$_{ -0.05}^{ + 0.06}$ & -2.08$_{ -0.1}^{ + 0.08}$ & 219.5$_{ -9.5}^{ + 9.6}$ & 2940$_{ -260}^{ + 270}$ & 10    & 10000 \\
    160623A & 0.37  & 21.6 $\pm$ 0.59 & 552$_{ -14}^{ + 14}$ & -1.03$_{ -0.02}^{ + 0.02}$ & -2.65$_{ -0.06}^{ + 0.05}$ & 1125$_{ -14}^{ + 14}$ & 6882$_{ -91}^{ + 91}$ & 10    & 10000 \\
    160625B & 1.41  & 20.99 $\pm$ 0.57 & 571$_{ -11}^{ + 12}$ & -0.8$_{ -0.01}^{ + 0.01}$ & -2.28$_{ -0.02}^{ + 0.02}$ & 1088$_{ -47}^{ + 47}$ & 9500$_{ -110}^{ + 120}$ & 10    & 10000 \\
    160629A & 3.33  & 64.57 $\pm$ 11.2 & 228$_{ -26}^{ + 24}$ & -0.79$_{ -0.11}^{ + 0.13}$ & -2.92$_{ -4.17}^{ + 0.5}$ & 8.52$_{ -0.88}^{ + 0.9}$ & 157.1$_{ -5.4}^{ + 5.8}$ & 10    & 10000 \\
    161023A & 2.708 & 50 $\pm$ 0  & 163$_{ -28}^{ + 37}$ & -1.11$_{ -0.18}^{ + 0.22}$ & -2.27$_{ -0.32}^{ + 0.16}$ & 53$_{ -8}^{ + 8}$\tablenotemark{a} & 420$_{ -60}^{ + 60}$ & 20    & 10000 \\
    170214A & 2.53  & 150 $\pm$ 0 & 330$_{ -19}^{ + 21}$ & -0.7$_{ -0.06}^{ + 0.07}$ & -2.61$_{ -0.27}^{ + 0.16}$ & 87.7$_{ -1.3}^{ + 1.3}$\tablenotemark{a} & 2410$_{ -170}^{ + 170}$ & 20    & 10000 \\
    171010A & 0.3285 & 155 $\pm$ 0 & 171$_{ -6}^{ + 7}$ & -1.09$_{ -0.04}^{ + 0.04}$ & -2.42$_{ -0.07}^{ + 0.06}$ & 245$_{ -17}^{ + 17}$\tablenotemark{a} & 6500$_{ -200}^{ + 200}$ & 20    & 10000 \\
    180325A & 2.248 & 10 $\pm$ 0  & 306$_{ -39}^{ + 50}$ & -0.5$_{ -0.19}^{ + 0.21}$ & -2.65$_{ -1.06}^{ + 0.31}$ & 82$_{ -13}^{ + 13}$\tablenotemark{a} & 190$_{ -30}^{ + 30}$ & 20    & 10000 \\
\enddata
\tablenotetext{a}{Peak energy flux calculated on the 64-ms time scale}
%\tablecomments{Data of Konus-Wind sample}
\end{deluxetable*}
\end{longrotatetable}

\clearpage

\begin{longrotatetable}
\startlongtable
\begin{deluxetable*}{llccccccccr}
\tablecaption{The intrinsic properties of Fermi sample\label{tab3:FM}}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
%\tablecolumns{11}
\tablehead{
\colhead{GRB} & \colhead{$z$} & \colhead{$E_{iso}$} & \colhead{$L_{iso}$} &
\colhead{$E_{p,z}$} & \colhead{$T_{90,z}$} & \colhead{$E'_{iso}$} & $L'_{iso}$  & $E'_{p}$  & $T'_{90}$ & \colhead{$\Gamma_0$}\\
\colhead{} & \colhead{} & \colhead{($\times {10^{52}}$ erg)} & \colhead{($\times {10^{52}}$ erg s$^{-1}$)} &
\colhead{(keV)} & \colhead{(s)} & \colhead{($\times {10^{50}}$ erg)} &
 \colhead{($\times {10^{46}}$ erg s$^{-1}$)} & \colhead{(keV)} & \colhead{(s)} & \colhead{}\\
}
\decimalcolnumbers
\startdata
    171222A & 2.409 & 3.35 $\pm$ 0.3 & 1.02 $\pm$ 0.27 & 59.8 $\pm$ 14.1 & 23.58 $\pm$ 1.35 & 0.9 $\pm$ 0.16 & 5.54 $\pm$ 2.28 & 0.16 $\pm$ 0.05 & 8776.99 $\pm$ 1473.85 & 372.22 $\pm$ 58.74 \\
    171010A & 0.3285 & 25.32 $\pm$ 0.06 & 1.01 $\pm$ 0.01 & 182.88 $\pm$ 1.9 & 80.74 $\pm$ 0.61 & 11.07 $\pm$ 0.08 & 14.48 $\pm$ 0.25 & 0.8 $\pm$ 0.01 & 18465.91 $\pm$ 187.13 & 228.7 $\pm$ 1.55 \\
    170705A & 2.01  & 17.88 $\pm$ 0.54 & 11.38 $\pm$ 0.4 & 294.61 $\pm$ 23.01 & 7.57 $\pm$ 0.46 & 3.15 $\pm$ 0.15 & 26.49 $\pm$ 2.18 & 0.52 $\pm$ 0.04 & 4295.37 $\pm$ 304.94 & 567.54 $\pm$ 21.13 \\
    170607A & 0.557 & 1.03 $\pm$ 0.02 & 0.27 $\pm$ 0.01 & 174.06 $\pm$ 14.06 & 14.51 $\pm$ 1.83 & 0.81 $\pm$ 0.04 & 12.5 $\pm$ 1.26 & 1.36 $\pm$ 0.12 & 1853.23 $\pm$ 246.86 & 127.74 $\pm$ 5.44 \\
    170214A & 2.53  & 392.53 $\pm$ 2.56 & 30.32 $\pm$ 0.85 & 1699.3 $\pm$ 39.63 & 34.81 $\pm$ 0.21 & 93.6 $\pm$ 1.65 & 129.31 $\pm$ 5.59 & 4.05 $\pm$ 0.12 & 14597.94 $\pm$ 254.27 & 419.35 $\pm$ 6.87 \\
    170113A & 1.968 & 2.39 $\pm$ 0.41 & 1.54 $\pm$ 0.36 & 333.92 $\pm$ 174.49 & 16.56 $\pm$ 1.39 & 1.12 $\pm$ 0.34 & 25.14 $\pm$ 13.79 & 1.56 $\pm$ 0.9 & 3550.59 $\pm$ 931.95 & 214.4 $\pm$ 53.3 \\
    161129A & 0.645 & 1.73 $\pm$ 0.07 & 0.24 $\pm$ 0.03 & 240.84 $\pm$ 70.09 & 21.94 $\pm$ 0.44 & 1.64 $\pm$ 0.23 & 16.37 $\pm$ 4.73 & 2.29 $\pm$ 0.73 & 2312.55 $\pm$ 314.13 & 105.39 $\pm$ 14.16 \\
    161117A & 1.549 & 22.88 $\pm$ 0.62 & 1.29 $\pm$ 0.14 & 205.62 $\pm$ 7.76 & 47.93 $\pm$ 0.26 & 9.41 $\pm$ 0.55 & 16.33 $\pm$ 2.45 & 0.85 $\pm$ 0.05 & 11657.44 $\pm$ 611.49 & 243.21 $\pm$ 12.69 \\
    161017A & 2.013 & 7.32 $\pm$ 0.44 & 3.03 $\pm$ 0.41 & 718.83 $\pm$ 122.83 & 10.71 $\pm$ 2.68 & 3.48 $\pm$ 0.4 & 51.32 $\pm$ 12.13 & 3.42 $\pm$ 0.67 & 2252.25 $\pm$ 604.84 & 210.38 $\pm$ 20.32 \\
    161014A & 2.823 & 9.49 $\pm$ 0.5 & 5.21 $\pm$ 0.52 & 646.18 $\pm$ 55.13 & 9.58 $\pm$ 0.39 & 3.36 $\pm$ 0.27 & 48.9 $\pm$ 7.51 & 2.29 $\pm$ 0.24 & 2706.59 $\pm$ 193.21 & 282.64 $\pm$ 16.56 \\
    160804A & 0.736 & 2.29 $\pm$ 0.11 & 0.12 $\pm$ 0.02 & 123.93 $\pm$ 7.25 & 75.8 $\pm$ 12.51 & 2.24 $\pm$ 0.2 & 8.75 $\pm$ 1.95 & 1.21 $\pm$ 0.12 & 7735.39 $\pm$ 1411.64 & 102.05 $\pm$ 7.94 \\
    160629A & 3.332 & 52.68 $\pm$ 1.67 & 9.96 $\pm$ 0.95 & 1202.36 $\pm$ 112.01 & 14.95 $\pm$ 0.21 & 18.07 $\pm$ 1.22 & 87.85 $\pm$ 13.44 & 4.12 $\pm$ 0.46 & 4358.83 $\pm$ 267.01 & 291.54 $\pm$ 17.37 \\
    160625B & 1.406 & 522.34 $\pm$ 1.75 & 127.32 $\pm$ 0.8 & 1134.34 $\pm$ 15.51 & 188.97 $\pm$ 4.58 & 54.11 $\pm$ 0.4 & 102.45 $\pm$ 1.49 & 1.17 $\pm$ 0.02 & 182432.46 $\pm$ 4576.71 & 965.4 $\pm$ 6.32 \\
    160509A & 1.17  & 104.9 $\pm$ 0.57 & 16.59 $\pm$ 0.18 & 770.74 $\pm$ 20.82 & 170.35 $\pm$ 0.37 & 23.5 $\pm$ 0.32 & 62.43 $\pm$ 1.72 & 1.73 $\pm$ 0.05 & 76049.24 $\pm$ 977.43 & 446.42 $\pm$ 5.65 \\
    151027A & 0.81  & 4.87 $\pm$ 0.12 & 0.86 $\pm$ 0.04 & 366.76 $\pm$ 61.78 & 68.17 $\pm$ 0.63 & 3.09 $\pm$ 0.25 & 26.01 $\pm$ 4.09 & 2.33 $\pm$ 0.43 & 10740.11 $\pm$ 814.99 & 157.54 $\pm$ 11.86 \\
    150821A & 0.755 & 15.96 $\pm$ 0.19 & 0.77 $\pm$ 0.03 & 493.2 $\pm$ 31.25 & 58.93 $\pm$ 3.28 & 12.11 $\pm$ 0.44 & 33.27 $\pm$ 2.7 & 3.74 $\pm$ 0.27 & 7769.02 $\pm$ 506.57 & 131.83 $\pm$ 4.49 \\
    150727A & 0.313 & 0.24 $\pm$ 0.01 & 0.02 $\pm$ 0 & 195.05 $\pm$ 25.18 & 37.63 $\pm$ 3.03 & 0.69 $\pm$ 0.07 & 11.05 $\pm$ 2.44 & 5.7 $\pm$ 0.88 & 1286.77 $\pm$ 150.82 & 34.19 $\pm$ 2.92 \\
    150514A & 0.807 & 1.15 $\pm$ 0.05 & 0.52 $\pm$ 0.02 & 116.72 $\pm$ 10.19 & 5.98 $\pm$ 0.59 & 0.56 $\pm$ 0.03 & 9.33 $\pm$ 0.9 & 0.57 $\pm$ 0.06 & 1219.38 $\pm$ 131.66 & 203.78 $\pm$ 8.71 \\
    150403A & 2.06  & 97.03 $\pm$ 0.96 & 41.27 $\pm$ 0.82 & 1311.74 $\pm$ 53.09 & 7.28 $\pm$ 0.26 & 17.96 $\pm$ 0.4 & 106.09 $\pm$ 4.67 & 2.43 $\pm$ 0.11 & 3931.64 $\pm$ 162.52 & 540.18 $\pm$ 10.61 \\
    150314A & 1.758 & 86.69 $\pm$ 0.6 & 42.86 $\pm$ 0.53 & 957.28 $\pm$ 19.06 & 3.88 $\pm$ 0.05 & 13.77 $\pm$ 0.17 & 81.16 $\pm$ 1.94 & 1.52 $\pm$ 0.03 & 2439.04 $\pm$ 41.12 & 629.39 $\pm$ 6.46 \\
    150301B & 1.5169 & 3.32 $\pm$ 0.19 & 1.01 $\pm$ 0.12 & 460.51 $\pm$ 90.95 & 5.29 $\pm$ 0.62 & 2.16 $\pm$ 0.25 & 32.05 $\pm$ 7.6 & 3 $\pm$ 0.67 & 812.9 $\pm$ 126 & 153.69 $\pm$ 15.63 \\
    141225A & 0.915 & 2.12 $\pm$ 0.11 & 0.34 $\pm$ 0.04 & 342.71 $\pm$ 52.13 & 29.41 $\pm$ 2.55 & 2 $\pm$ 0.2 & 22.8 $\pm$ 4.94 & 3.22 $\pm$ 0.57 & 3125.59 $\pm$ 385.93 & 106.28 $\pm$ 9.33 \\
    141221A & 1.452 & 1.72 $\pm$ 0.16 & 1.16 $\pm$ 0.17 & 450.62 $\pm$ 87.15 & 9.71 $\pm$ 0.7 & 1.04 $\pm$ 0.15 & 31.8 $\pm$ 8.25 & 2.73 $\pm$ 0.6 & 1604.11 $\pm$ 207.06 & 165.21 $\pm$ 17.69 \\
    141220A & 1.3195 & 2.64 $\pm$ 0.09 & 2.32 $\pm$ 0.09 & 418.8 $\pm$ 24.17 & 3.28 $\pm$ 0.4 & 1.13 $\pm$ 0.05 & 31.57 $\pm$ 2.3 & 1.78 $\pm$ 0.12 & 770.99 $\pm$ 96.39 & 234.81 $\pm$ 7.2 \\
    141028A & 2.33  & 74.67 $\pm$ 0.75 & 26.36 $\pm$ 0.69 & 979.59 $\pm$ 53.39 & 9.46 $\pm$ 0.73 & 14.99 $\pm$ 0.42 & 79.62 $\pm$ 4.68 & 1.97 $\pm$ 0.12 & 4711.92 $\pm$ 384.07 & 498.29 $\pm$ 13.12 \\
    141004A & 0.573 & 0.21 $\pm$ 0.02 & 0.2 $\pm$ 0.01 & 43.79 $\pm$ 17.7 & 1.63 $\pm$ 0.39 & 0.1 $\pm$ 0.02 & 3.72 $\pm$ 1.34 & 0.22 $\pm$ 0.1 & 324.37 $\pm$ 95.99 & 199.31 $\pm$ 35.29 \\
    140907A & 1.21  & 2.61 $\pm$ 0.1 & 0.36 $\pm$ 0.05 & 311.54 $\pm$ 21.69 & 16.22 $\pm$ 2.48 & 2.3 $\pm$ 0.19 & 21.1 $\pm$ 4.48 & 2.74 $\pm$ 0.28 & 1840.64 $\pm$ 313.25 & 113.5 $\pm$ 8.53 \\
    140808A & 3.29  & 8.62 $\pm$ 0.53 & 12.33 $\pm$ 0.95 & 503.15 $\pm$ 34.92 & 1.04 $\pm$ 0.08 & 1.84 $\pm$ 0.14 & 42.25 $\pm$ 5.09 & 1.08 $\pm$ 0.09 & 488.17 $\pm$ 45.49 & 467.78 $\pm$ 21.66 \\
    140801A & 1.32  & 5.8 $\pm$ 0.15 & 2.82 $\pm$ 0.1 & 276.69 $\pm$ 6.13 & 3.09 $\pm$ 0.25 & 1.89 $\pm$ 0.06 & 22.45 $\pm$ 1.16 & 0.9 $\pm$ 0.03 & 947.77 $\pm$ 77.72 & 306.76 $\pm$ 5.79 \\
    140703A & 3.14  & 23.73 $\pm$ 1.15 & 7.23 $\pm$ 0.67 & 861.25 $\pm$ 148.3 & 20.28 $\pm$ 0.72 & 8.17 $\pm$ 0.8 & 64.27 $\pm$ 12.48 & 2.97 $\pm$ 0.57 & 5891.16 $\pm$ 545.24 & 290.46 $\pm$ 24.8 \\
    140623A & 1.92  & 3.5 $\pm$ 0.38 & 0.78 $\pm$ 0.3 & 826.26 $\pm$ 320.43 & 38.05 $\pm$ 1.37 & 3.3 $\pm$ 0.88 & 51.9 $\pm$ 32.44 & 7.78 $\pm$ 3.57 & 4041.3 $\pm$ 999.27 & 106.21 $\pm$ 25.98 \\
    140620A & 2.04  & 9.17 $\pm$ 0.41 & 2.37 $\pm$ 0.26 & 230.19 $\pm$ 33.87 & 15.07 $\pm$ 3.99 & 2.99 $\pm$ 0.28 & 18.9 $\pm$ 3.67 & 0.75 $\pm$ 0.13 & 4621.28 $\pm$ 1278.68 & 306.57 $\pm$ 24.7 \\
    140606B & 0.384 & 0.57 $\pm$ 0.03 & 0.2 $\pm$ 0.01 & 767.61 $\pm$ 228.8 & 16.46 $\pm$ 1.49 & 0.97 $\pm$ 0.14 & 43.65 $\pm$ 11.58 & 13.16 $\pm$ 4.28 & 960.05 $\pm$ 152.31 & 58.32 $\pm$ 7.6 \\
    140512A & 0.725 & 8.72 $\pm$ 0.16 & 0.8 $\pm$ 0.04 & 1177.84 $\pm$ 121.35 & 85.78 $\pm$ 1.37 & 9.46 $\pm$ 0.49 & 70.54 $\pm$ 7.62 & 12.77 $\pm$ 1.46 & 7912.53 $\pm$ 407.57 & 92.24 $\pm$ 4.52 \\
    140508A & 1.027 & 23.78 $\pm$ 0.28 & 9.18 $\pm$ 0.16 & 533.46 $\pm$ 28.44 & 21.85 $\pm$ 0.11 & 5.97 $\pm$ 0.16 & 43.39 $\pm$ 2.23 & 1.34 $\pm$ 0.08 & 8701.49 $\pm$ 215.71 & 398.26 $\pm$ 9.65 \\
    140506A & 0.889 & 1.05 $\pm$ 0.08 & 0.88 $\pm$ 0.05 & 373.19 $\pm$ 61.49 & 33.95 $\pm$ 1.06 & 0.66 $\pm$ 0.07 & 26.46 $\pm$ 4.33 & 2.36 $\pm$ 0.43 & 5371.64 $\pm$ 441.65 & 158.23 $\pm$ 12.03 \\
    140423A & 3.26  & 65.67 $\pm$ 1.94 & 6.05 $\pm$ 0.99 & 516.74 $\pm$ 64.73 & 22.36 $\pm$ 2.72 & 19.7 $\pm$ 1.92 & 40.83 $\pm$ 10.11 & 1.55 $\pm$ 0.24 & 7452.9 $\pm$ 1140.03 & 333.39 $\pm$ 30.92 \\
    140304A & 5.283 & 12.24 $\pm$ 1.4 & 12.65 $\pm$ 2.34 & 775.06 $\pm$ 173.37 & 4.97 $\pm$ 1.39 & 3.11 $\pm$ 0.53 & 61.39 $\pm$ 19.42 & 1.97 $\pm$ 0.51 & 1954.54 $\pm$ 600.57 & 393.2 $\pm$ 50.48 \\
    140213A & 1.2076 & 11.99 $\pm$ 0.2 & 3.25 $\pm$ 0.09 & 191.24 $\pm$ 7.85 & 8.44 $\pm$ 0.32 & 3.12 $\pm$ 0.09 & 16.52 $\pm$ 0.84 & 0.5 $\pm$ 0.02 & 3238.49 $\pm$ 142.86 & 383.87 $\pm$ 8.3 \\
    140206A & 2.73  & 310.14 $\pm$ 2.42 & 87.53 $\pm$ 1.28 & 1780.44 $\pm$ 119.77 & 39.33 $\pm$ 1.18 & 46.33 $\pm$ 1.42 & 146.52 $\pm$ 8.96 & 2.66 $\pm$ 0.2 & 26324.96 $\pm$ 1113.57 & 669.39 $\pm$ 19.88 \\
    131231A & 0.642 & 22.23 $\pm$ 0.1 & 3.5 $\pm$ 0.04 & 292.52 $\pm$ 6.06 & 19.02 $\pm$ 0.35 & 6.72 $\pm$ 0.07 & 23.96 $\pm$ 0.56 & 0.88 $\pm$ 0.02 & 6296.12 $\pm$ 132.08 & 331.01 $\pm$ 3.39 \\
    131108A & 2.4   & 62.78 $\pm$ 0.78 & 26.22 $\pm$ 0.6 & 1247.9 $\pm$ 59.91 & 5.35 $\pm$ 0.17 & 14.02 $\pm$ 0.37 & 98.01 $\pm$ 5.07 & 2.79 $\pm$ 0.15 & 2394.52 $\pm$ 93.61 & 447.92 $\pm$ 10.39 \\
    131105A & 1.686 & 19.86 $\pm$ 0.48 & 3.51 $\pm$ 0.19 & 713.18 $\pm$ 46.18 & 41.94 $\pm$ 0.17 & 8.8 $\pm$ 0.39 & 51.57 $\pm$ 4.8 & 3.16 $\pm$ 0.24 & 9468.64 $\pm$ 357.86 & 225.78 $\pm$ 8.48 \\
    131011A & 1.874 & 14.36 $\pm$ 0.52 & 2.99 $\pm$ 0.2 & 625.5 $\pm$ 91.56 & 26.81 $\pm$ 1.04 & 6.47 $\pm$ 0.51 & 45.48 $\pm$ 7.12 & 2.82 $\pm$ 0.46 & 5951.5 $\pm$ 478.44 & 221.97 $\pm$ 15.62 \\
    130925A & 0.347 & 3.25 $\pm$ 0.04 & 0.04 $\pm$ 0 & 110.94 $\pm$ 3.1 & 160.03 $\pm$ 1.34 & 5.01 $\pm$ 0.27 & 7.29 $\pm$ 1.13 & 1.71 $\pm$ 0.1 & 10364.89 $\pm$ 557.07 & 64.77 $\pm$ 3.44 \\
    130702A & 0.145 & 0.05 $\pm$ 0 & 0.01 $\pm$ 0 & 11.94 $\pm$ 1.29 & 51.42 $\pm$ 5.41 & 0.07 $\pm$ 0 & 0.91 $\pm$ 0.12 & 0.18 $\pm$ 0.02 & 3368.67 $\pm$ 401.84 & 65.51 $\pm$ 3.69 \\
    130612A & 2.006 & 0.67 $\pm$ 0.08 & 0.7 $\pm$ 0.12 & 79.35 $\pm$ 20.35 & 2.47 $\pm$ 2.06 & 0.24 $\pm$ 0.04 & 6.86 $\pm$ 2.21 & 0.29 $\pm$ 0.08 & 683.42 $\pm$ 577.51 & 276.72 $\pm$ 37.58 \\
    130610A & 2.092 & 7.76 $\pm$ 0.66 & 1.3 $\pm$ 0.26 & 840.81 $\pm$ 344.98 & 7.04 $\pm$ 0.53 & 5.81 $\pm$ 1.25 & 54.89 $\pm$ 24.29 & 6.3 $\pm$ 2.87 & 938.89 $\pm$ 199.09 & 133.41 $\pm$ 26.45 \\
    130518A & 2.488 & 194.34 $\pm$ 1.89 & 79.23 $\pm$ 1.39 & 1388.34 $\pm$ 55.23 & 13.93 $\pm$ 0.26 & 27.31 $\pm$ 0.58 & 117.36 $\pm$ 4.89 & 1.95 $\pm$ 0.09 & 9909.65 $\pm$ 264.65 & 711.55 $\pm$ 13.46 \\
    130427A & 0.3399 & 63.73 $\pm$ 0.08 & 11.86 $\pm$ 0.04 & 1105.4 $\pm$ 7.3 & 103.17 $\pm$ 2.42 & 19.45 $\pm$ 0.07 & 82.87 $\pm$ 0.59 & 3.37 $\pm$ 0.02 & 33796.49 $\pm$ 798.94 & 327.57 $\pm$ 1.05 \\
    130420A & 1.297 & 3.09 $\pm$ 0.52 & 0.37 $\pm$ 0.04 & 131.59 $\pm$ 7.2 & 45.7 $\pm$ 3.84 & 1.87 $\pm$ 0.33 & 10.06 $\pm$ 1.52 & 0.8 $\pm$ 0.06 & 7544.28 $\pm$ 752.56 & 165.1 $\pm$ 8.9 \\
    130215A & 0.597 & 3.58 $\pm$ 0.08 & 0.18 $\pm$ 0.02 & 410.45 $\pm$ 208.41 & 90.01 $\pm$ 8.16 & 4.92 $\pm$ 1.11 & 25.26 $\pm$ 11.69 & 5.65 $\pm$ 3.13 & 6543.45 $\pm$ 1583.39 & 72.7 $\pm$ 16.31 \\
    121211A & 1.023 & 0.14 $\pm$ 0.04 & 0.11 $\pm$ 0.04 & 202.76 $\pm$ 32.05 & 2.78 $\pm$ 0.85 & 0.18 $\pm$ 0.06 & 13.24 $\pm$ 6.87 & 2.59 $\pm$ 0.62 & 218.34 $\pm$ 77.6 & 78.43 $\pm$ 14.33 \\
    121128A & 2.2   & 11.08 $\pm$ 0.95 & 6.64 $\pm$ 0.27 & 244.19 $\pm$ 9.61 & 5.42 $\pm$ 0.29 & 2.31 $\pm$ 0.21 & 21.59 $\pm$ 1.4 & 0.51 $\pm$ 0.02 & 2603.4 $\pm$ 153.32 & 480.33 $\pm$ 12.12 \\
    120909A & 3.93  & 72.54 $\pm$ 2.28 & 14.88 $\pm$ 1.93 & 961.41 $\pm$ 125.42 & 22.73 $\pm$ 2.11 & 18.78 $\pm$ 1.65 & 74.85 $\pm$ 15.63 & 2.49 $\pm$ 0.38 & 8778.91 $\pm$ 1087.43 & 386.2 $\pm$ 31.61 \\
    120907A & 0.97  & 0.18 $\pm$ 0.07 & 0.21 $\pm$ 0.04 & 241.16 $\pm$ 67.27 & 2.92 $\pm$ 0.9 & 0.19 $\pm$ 0.07 & 16.21 $\pm$ 5.73 & 2.44 $\pm$ 0.77 & 289.02 $\pm$ 99.02 & 98.85 $\pm$ 14.7 \\
    120811C & 2.671 & 6.88 $\pm$ 0.49 & 3.58 $\pm$ 0.45 & 203.98 $\pm$ 19.55 & 3.91 $\pm$ 1.79 & 1.76 $\pm$ 0.18 & 17.6 $\pm$ 3.34 & 0.52 $\pm$ 0.06 & 1525.23 $\pm$ 705.95 & 390.56 $\pm$ 27.71 \\
    120716A & 2.486 & 23.42 $\pm$ 0.8 & 6.37 $\pm$ 0.38 & 418.05 $\pm$ 22.52 & 68 $\pm$ 1.18 & 6.26 $\pm$ 0.31 & 34.17 $\pm$ 3.18 & 1.12 $\pm$ 0.07 & 25427.07 $\pm$ 1011.39 & 373.91 $\pm$ 13.39 \\
    120711A & 1.405 & 188.04 $\pm$ 0.96 & 17.9 $\pm$ 0.39 & 3171.38 $\pm$ 110.29 & 18.31 $\pm$ 0.3 & 74.72 $\pm$ 1.4 & 212.02 $\pm$ 8.94 & 12.6 $\pm$ 0.49 & 4607.46 $\pm$ 112.43 & 251.65 $\pm$ 4.54 \\
    120624B & 2.1974 & 340.78 $\pm$ 3.06 & 27.04 $\pm$ 0.84 & 2038.82 $\pm$ 78.37 & 84.87 $\pm$ 1.43 & 92.64 $\pm$ 2.19 & 149.86 $\pm$ 8.02 & 5.54 $\pm$ 0.24 & 31220.85 $\pm$ 861.33 & 367.87 $\pm$ 8.03 \\
    120119A & 1.728 & 37.14 $\pm$ 0.52 & 7.48 $\pm$ 0.23 & 499.91 $\pm$ 21.71 & 20.27 $\pm$ 2.28 & 9.96 $\pm$ 0.27 & 40.37 $\pm$ 2.25 & 1.34 $\pm$ 0.07 & 7558.12 $\pm$ 869.43 & 372.87 $\pm$ 8.69 \\
    111228A & 0.714 & 3.34 $\pm$ 0.08 & 0.5 $\pm$ 0.03 & 45.43 $\pm$ 2.15 & 58.25 $\pm$ 1.23 & 1.1 $\pm$ 0.05 & 4.14 $\pm$ 0.39 & 0.15 $\pm$ 0.01 & 17623.57 $\pm$ 720.8 & 302.55 $\pm$ 10.59 \\
    110818A & 3.36  & 21.7 $\pm$ 1.02 & 6.76 $\pm$ 0.76 & 799.45 $\pm$ 371.9 & 15.38 $\pm$ 0.9 & 7.46 $\pm$ 1.58 & 59.96 $\pm$ 25.69 & 2.75 $\pm$ 1.4 & 4474.65 $\pm$ 960.92 & 290.87 $\pm$ 60.11 \\
    110731A & 2.83  & 50.75 $\pm$ 0.82 & 20.52 $\pm$ 1 & 1223.01 $\pm$ 75.4 & 1.95 $\pm$ 0.15 & 12.57 $\pm$ 0.48 & 94.46 $\pm$ 8.02 & 3.03 $\pm$ 0.21 & 788.92 $\pm$ 66.23 & 403.68 $\pm$ 14.03 \\
    110213A & 1.46  & 9.35 $\pm$ 0.38 & 2.7 $\pm$ 0.19 & 183.83 $\pm$ 32.15 & 13.95 $\pm$ 0.67 & 2.61 $\pm$ 0.24 & 15.74 $\pm$ 2.81 & 0.51 $\pm$ 0.1 & 5006.15 $\pm$ 475.07 & 358.99 $\pm$ 29.43 \\
    110128A & 2.339 & 0.76 $\pm$ 0.2 & 1.33 $\pm$ 0.41 & 643.72 $\pm$ 376.93 & 3.64 $\pm$ 1.49 & 0.5 $\pm$ 0.19 & 43.71 $\pm$ 28.49 & 4.26 $\pm$ 2.78 & 550.83 $\pm$ 275.5 & 151.25 $\pm$ 43.58 \\
    110106B & 0.618 & 0.21 $\pm$ 0.04 & 0.06 $\pm$ 0.02 & 209.85 $\pm$ 33.35 & 21.95 $\pm$ 2.23 & 0.37 $\pm$ 0.09 & 12.93 $\pm$ 5.28 & 3.7 $\pm$ 0.8 & 1246.81 $\pm$ 222.88 & 56.79 $\pm$ 8.35 \\
    101219B & 0.55  & 0.3 $\pm$ 0.03 & 0.03 $\pm$ 0.01 & 87.36 $\pm$ 10.29 & 32.91 $\pm$ 1.15 & 0.45 $\pm$ 0.07 & 5.86 $\pm$ 2.25 & 1.31 $\pm$ 0.23 & 2196.59 $\pm$ 306.17 & 66.75 $\pm$ 9.01 \\
    100906A & 1.727 & 29.97 $\pm$ 0.74 & 7.03 $\pm$ 0.38 & 189.99 $\pm$ 27.53 & 40.56 $\pm$ 1.04 & 5.46 $\pm$ 0.39 & 17.48 $\pm$ 2.54 & 0.35 $\pm$ 0.06 & 22268.81 $\pm$ 1600.73 & 549.1 $\pm$ 36.89 \\
    100814A & 1.44  & 8.99 $\pm$ 0.47 & 1.57 $\pm$ 0.12 & 330.87 $\pm$ 25.52 & 61.69 $\pm$ 0.66 & 4.14 $\pm$ 0.3 & 24.98 $\pm$ 3.14 & 1.52 $\pm$ 0.14 & 13392.5 $\pm$ 673.15 & 217.08 $\pm$ 10.66 \\
    100728B & 2.106 & 5.09 $\pm$ 0.36 & 3.46 $\pm$ 0.33 & 341.16 $\pm$ 68.46 & 3.3 $\pm$ 0.59 & 1.65 $\pm$ 0.2 & 27.32 $\pm$ 5.91 & 1.11 $\pm$ 0.25 & 1015.6 $\pm$ 207.87 & 308.05 $\pm$ 29.86 \\
    100728A & 1.567 & 90.72 $\pm$ 0.91 & 5.78 $\pm$ 0.25 & 745.38 $\pm$ 20.08 & 64.42 $\pm$ 1.13 & 32.54 $\pm$ 0.82 & 55.75 $\pm$ 3.53 & 2.67 $\pm$ 0.09 & 17963.56 $\pm$ 520.11 & 278.83 $\pm$ 6.43 \\
    100615A & 1.398 & 11.03 $\pm$ 0.26 & 1.58 $\pm$ 0.11 & 127.93 $\pm$ 23.81 & 15.59 $\pm$ 0.41 & 3.36 $\pm$ 0.3 & 11.04 $\pm$ 2.06 & 0.39 $\pm$ 0.08 & 5113.71 $\pm$ 461.28 & 328.08 $\pm$ 28.32 \\
    100414A & 1.368 & 59.23 $\pm$ 0.47 & 8.11 $\pm$ 0.22 & 1571.32 $\pm$ 38.18 & 11.19 $\pm$ 0.88 & 25.05 $\pm$ 0.45 & 108.79 $\pm$ 4.61 & 6.64 $\pm$ 0.19 & 2646 $\pm$ 211.45 & 236.47 $\pm$ 3.85 \\
    091208B & 1.063 & 3.61 $\pm$ 0.13 & 2.54 $\pm$ 0.1 & 79.33 $\pm$ 11.87 & 6.05 $\pm$ 2.43 & 0.72 $\pm$ 0.05 & 7.6 $\pm$ 1.06 & 0.16 $\pm$ 0.03 & 3028.12 $\pm$ 1234.29 & 500.56 $\pm$ 33.49 \\
    091127 & 0.49  & 1.64 $\pm$ 0.02 & 0.74 $\pm$ 0.01 & 52.88 $\pm$ 2.29 & 5.84 $\pm$ 0.38 & 0.48 $\pm$ 0.01 & 4.86 $\pm$ 0.21 & 0.16 $\pm$ 0.01 & 1973.48 $\pm$ 135.33 & 337.95 $\pm$ 6.72 \\
    091024 & 1.092 & 5.62 $\pm$ 0.32 & 0.93 $\pm$ 0.21 & 3619.83 $\pm$ 1886.93 & 44.91 $\pm$ 2.5 & 9.2 $\pm$ 2.33 & 187.58 $\pm$ 101.95 & 59.22 $\pm$ 34.16 & 2745.15 $\pm$ 695.31 & 61.12 $\pm$ 15.1 \\
    091020 & 1.71  & 6.71 $\pm$ 0.37 & 2.81 $\pm$ 0.17 & 661.88 $\pm$ 99.5 & 8.95 $\pm$ 2.94 & 3.18 $\pm$ 0.28 & 47.52 $\pm$ 7.23 & 3.14 $\pm$ 0.52 & 1886.51 $\pm$ 634.05 & 210.77 $\pm$ 14.78 \\
    091003A & 0.8969 & 10.84 $\pm$ 0.16 & 4.92 $\pm$ 0.1 & 696.69 $\pm$ 50.76 & 10.66 $\pm$ 0.19 & 4.07 $\pm$ 0.15 & 51.93 $\pm$ 3.53 & 2.61 $\pm$ 0.21 & 2842.61 $\pm$ 105.66 & 266.62 $\pm$ 8.69 \\
    090926B & 1.24  & 3.59 $\pm$ 0.17 & 0.36 $\pm$ 0.09 & 184.77 $\pm$ 6.72 & 24.8 $\pm$ 3.41 & 2.53 $\pm$ 0.31 & 13.46 $\pm$ 4.46 & 1.3 $\pm$ 0.15 & 3521.32 $\pm$ 626.32 & 141.99 $\pm$ 16.02 \\
    090926A & 2.1062 & 214.34 $\pm$ 1.01 & 80.15 $\pm$ 0.86 & 1055.58 $\pm$ 17.85 & 4.43 $\pm$ 0.09 & 26.63 $\pm$ 0.27 & 92.81 $\pm$ 1.91 & 1.31 $\pm$ 0.02 & 3565.22 $\pm$ 80.47 & 804.82 $\pm$ 7.08 \\
    090902B & 1.822 & 355.03 $\pm$ 1.03 & 72.26 $\pm$ 0.65 & 2976.4 $\pm$ 49.17 & 6.85 $\pm$ 0.1 & 72.26 $\pm$ 0.63 & 224.46 $\pm$ 4.21 & 6.06 $\pm$ 0.11 & 3365.29 $\pm$ 56.97 & 491.35 $\pm$ 4.04 \\
    090618 & 0.54  & 28.07 $\pm$ 0.16 & 2.15 $\pm$ 0.04 & 226.19 $\pm$ 5.62 & 72.98 $\pm$ 0.71 & 9.51 $\pm$ 0.14 & 18.47 $\pm$ 0.62 & 0.77 $\pm$ 0.02 & 21545.69 $\pm$ 362.25 & 295.24 $\pm$ 4.06 \\
    090516 & 4.109 & 101.12 $\pm$ 4.02 & 11.9 $\pm$ 1.42 & 725.74 $\pm$ 135.14 & 24.09 $\pm$ 0.57 & 25.72 $\pm$ 2.7 & 57.73 $\pm$ 13.14 & 1.85 $\pm$ 0.39 & 9470.97 $\pm$ 945.53 & 393.16 $\pm$ 38.14 \\
    090424 & 0.544 & 4.1 $\pm$ 0.05 & 1.51 $\pm$ 0.02 & 237.72 $\pm$ 5.92 & 9.16 $\pm$ 0.17 & 1.67 $\pm$ 0.03 & 18.74 $\pm$ 0.51 & 0.97 $\pm$ 0.03 & 2250.02 $\pm$ 50.15 & 245.62 $\pm$ 2.99 \\
    090423 & 8.26  & 6.93 $\pm$ 1.38 & 14.27 $\pm$ 9.49 & 611.22 $\pm$ 149.84 & 0.77 $\pm$ 0.26 & 1.5 $\pm$ 0.57 & 50.53 $\pm$ 46.88 & 1.33 $\pm$ 0.54 & 356.21 $\pm$ 166.38 & 460.17 $\pm$ 148.86 \\
    090328 & 0.736 & 11.22 $\pm$ 0.18 & 1.53 $\pm$ 0.05 & 1110.45 $\pm$ 79.35 & 35.54 $\pm$ 1.04 & 8.8 $\pm$ 0.33 & 70.63 $\pm$ 5.29 & 8.71 $\pm$ 0.69 & 4531.47 $\pm$ 203.37 & 127.5 $\pm$ 4.33 \\
    090323 & 3.57  & 443.12 $\pm$ 5.1 & 50.76 $\pm$ 2.15 & 2892.34 $\pm$ 186.6 & 29.58 $\pm$ 0.32 & 104.79 $\pm$ 3.75 & 212.9 $\pm$ 17.02 & 6.84 $\pm$ 0.5 & 12506.84 $\pm$ 444.7 & 422.85 $\pm$ 14.34 \\
    081222 & 2.77  & 24.82 $\pm$ 0.72 & 13.23 $\pm$ 0.7 & 538.05 $\pm$ 36.12 & 5.01 $\pm$ 0.61 & 5.29 $\pm$ 0.25 & 45.01 $\pm$ 4.15 & 1.15 $\pm$ 0.09 & 2351.73 $\pm$ 302.08 & 469.6 $\pm$ 17.73 \\
    081221 & 2.26  & 40.88 $\pm$ 0.71 & 10.91 $\pm$ 0.4 & 283.43 $\pm$ 4.59 & 9.11 $\pm$ 0.13 & 7.22 $\pm$ 0.18 & 25.54 $\pm$ 1.32 & 0.5 $\pm$ 0.01 & 5155.8 $\pm$ 117.79 & 565.98 $\pm$ 10.3 \\
    081121 & 2.512 & 28.38 $\pm$ 0.81 & 10.42 $\pm$ 0.63 & 564.88 $\pm$ 58.16 & 11.95 $\pm$ 2.42 & 6.89 $\pm$ 0.41 & 46.04 $\pm$ 5.58 & 1.37 $\pm$ 0.16 & 4924.37 $\pm$ 1030.93 & 411.92 $\pm$ 21.58 \\
    081109 & 0.9787 & 3.42 $\pm$ 0.14 & 0.37 $\pm$ 0.05 & 64.2 $\pm$ 75.78 & 29.5 $\pm$ 2.64 & 1.52 $\pm$ 0.78 & 5.43 $\pm$ 5.61 & 0.28 $\pm$ 0.37 & 6652.45 $\pm$ 3454.75 & 225.52 $\pm$ 115.37 \\
    080916A & 0.689 & 2.94 $\pm$ 0.09 & 0.33 $\pm$ 0.04 & 180.09 $\pm$ 32.52 & 27.43 $\pm$ 4.25 & 2.14 $\pm$ 0.21 & 13.07 $\pm$ 2.89 & 1.31 $\pm$ 0.27 & 3774.68 $\pm$ 683.89 & 137.59 $\pm$ 12.95 \\
\enddata
%\tablecomments{This table...}
\end{deluxetable*}
\end{longrotatetable}

\clearpage
%\rotate
\begin{longrotatetable}
\startlongtable
\begin{deluxetable*}{llccccccccr}
\tablecaption{The intrinsic properties of Konus-Wind sample\label{tab4:KW}}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
%\tablecolumns{11}
\tablehead{
\colhead{GRB} & \colhead{$z$} & \colhead{$E_{iso}$} & \colhead{$L_{iso}$} &
\colhead{$E_{p}$} & \colhead{$T_{90}$} & \colhead{$E'_{iso}$} & $L'_{iso}$  & $E'_{p}$  & $T'_{90}$ & \colhead{$\Gamma_0$}\\
\colhead{} & \colhead{} & \colhead{($\times {10^{52}}$ erg)} & \colhead{($\times {10^{52}}$ erg s$^{-1}$)} &
\colhead{(keV)} & \colhead{(s)} & \colhead{($\times {10^{50}}$ erg)} &
 \colhead{($\times {10^{46}}$ erg s$^{-1}$)} & \colhead{(keV)} & \colhead{(s)} & \colhead{}\\
}
\decimalcolnumbers
\startdata
    970228 & 0.69  & 1.08$_{-  0.05}^{+ 0.07}$ & 0.51$_{-  0.08}^{+ 0.1}$ & 268.71$_{-  60.84}^{+ 64.22}$ & 31.62 $\pm$ 1.71 & 0.77$_{-  0.1}^{+ 0.11}$ & 19.09$_{-  5.41}^{+ 6.34}$ & 1.9$_{-  0.49}^{+ 0.52}$ & 4466.88$_{-  587.19}^{+ 651.69}$ & 141.26$_{-  16.92}^{+ 19.14}$ \\
    970828 & 0.96  & 22.71$_{-  0.8}^{+ 0.78}$ & 1.88$_{-  0.19}^{+ 0.2}$ & 531.16$_{-  43.12}^{+ 47.04}$ & 33.78 $\pm$ 1.42 & 11.8$_{-  0.81}^{+ 0.84}$ & 38.08$_{-  5.92}^{+ 6.25}$ & 2.76$_{-  0.28}^{+ 0.3}$ & 6499.83$_{-  468.64}^{+ 487.97}$ & 192.42$_{-  11.28}^{+ 11.97}$ \\
    971214 & 3.42  & 12.59$_{-  0.48}^{+ 0.53}$ & 5.88$_{-  0.66}^{+ 0.69}$ & 680.68$_{-  83.98}^{+ 88.4}$ & 3.6 $\pm$ 0.48 & 4.31$_{-  0.36}^{+ 0.38}$ & 51.63$_{-  9.61}^{+ 10.06}$ & 2.33$_{-  0.34}^{+ 0.35}$ & 1050.39$_{-  161.06}^{+ 162.92}$ & 292.14$_{-  21.66}^{+ 22.71}$ \\
    990123 & 1.6   & 184.25$_{-  4.63}^{+ 4.75}$ & 39.48$_{-  1.7}^{+ 1.7}$ & 1755$_{-  117}^{+ 104}$ & 23.85 $\pm$ 0.45 & 39.45$_{-  1.69}^{+ 1.63}$ & 135.79$_{-  11.11}^{+ 10.52}$ & 3.76$_{-  0.28}^{+ 0.25}$ & 11138.88$_{-  441.9}^{+ 416.99}$ & 466.99$_{-  16.26}^{+ 15.06}$ \\
    990506 & 1.31  & 105.57$_{-  3.56}^{+ 3.56}$ & 8.71$_{-  0.43}^{+ 0.44}$ & 683.76$_{-  57.75}^{+ 62.37}$ & 55.67 $\pm$ 0.28 & 30.21$_{-  1.65}^{+ 1.71}$ & 53.49$_{-  5.29}^{+ 5.57}$ & 1.96$_{-  0.19}^{+ 0.2}$ & 19454.23$_{-  839.08}^{+ 892.02}$ & 349.43$_{-  14.97}^{+ 15.92}$ \\
    990510 & 1.62  & 16.31$_{-  0.62}^{+ 0.67}$ & 7$_{-  0.65}^{+ 0.69}$ & 356.32$_{-  26.2}^{+ 31.44}$ & 21.33 $\pm$ 3.09 & 3.9$_{-  0.25}^{+ 0.28}$ & 30.01$_{-  4.23}^{+ 4.61}$ & 0.85$_{-  0.08}^{+ 0.09}$ & 8924.45$_{-  1378.67}^{+ 1397.8}$ & 418.37$_{-  22.21}^{+ 24.7}$ \\
    990705 & 0.84  & 19.91$_{-  0.69}^{+ 0.69}$ & 1.61$_{-  0.14}^{+ 0.15}$ & 550.16$_{-  16.56}^{+ 16.56}$ & 18.06 $\pm$ 0.61 & 11.27$_{-  0.62}^{+ 0.63}$ & 38.77$_{-  4.72}^{+ 4.93}$ & 3.11$_{-  0.16}^{+ 0.17}$ & 3190.77$_{-  172.52}^{+ 177.12}$ & 176.67$_{-  7.47}^{+ 7.79}$ \\
    990712 & 0.43  & 0.35$_{-  0.02}^{+ 0.02}$ & 0.06$_{-  0.01}^{+ 0.01}$ & 147.29$_{-  15.73}^{+ 20.02}$ & 11.63 $\pm$ 1.24 & 0.49$_{-  0.04}^{+ 0.05}$ & 9.64$_{-  1.67}^{+ 2.23}$ & 2.09$_{-  0.26}^{+ 0.34}$ & 821.15$_{-  103.93}^{+ 114.42}$ & 70.61$_{-  4.79}^{+ 6.31}$ \\
    991208 & 0.71  & 22.02$_{-  0.43}^{+ 0.41}$ & 4.52$_{-  0.13}^{+ 0.13}$ & 316.35$_{-  8.55}^{+ 8.55}$ & 36.87 $\pm$ 0.28 & 6.12$_{-  0.16}^{+ 0.16}$ & 26.16$_{-  1.18}^{+ 1.21}$ & 0.88$_{-  0.03}^{+ 0.03}$ & 13272.68$_{-  253.66}^{+ 258.21}$ & 359.94$_{-  6.31}^{+ 6.44}$ \\
    991216 & 1.02  & 77.26$_{-  0.96}^{+ 0.99}$ & 25.01$_{-  1.63}^{+ 1.68}$ & 713.06$_{-  30.3}^{+ 30.3}$ & 7.19 $\pm$ 0.07 & 13.86$_{-  0.52}^{+ 0.53}$ & 60.34$_{-  5.78}^{+ 5.94}$ & 1.28$_{-  0.07}^{+ 0.07}$ & 4010.21$_{-  145.93}^{+ 149.14}$ & 557.59$_{-  19.57}^{+ 20.03}$ \\
    000131 & 4.5   & 150.35$_{-  4.31}^{+ 4.31}$ & 56.4$_{-  4.75}^{+ 4.93}$ & 731.5$_{-  66}^{+ 71.5}$ & 17.54 $\pm$ 0.57 & 18.75$_{-  1.16}^{+ 1.22}$ & 65.82$_{-  9.1}^{+ 9.58}$ & 0.91$_{-  0.1}^{+ 0.1}$ & 14061.34$_{-  895.15}^{+ 936.05}$ & 801.66$_{-  43.93}^{+ 46.62}$ \\
    000210 & 0.85  & 17.02$_{-  0.41}^{+ 0.43}$ & 9.76$_{-  0.5}^{+ 0.5}$ & 688.2$_{-  37}^{+ 38.85}$ & 4.31 $\pm$ 0.22 & 4.64$_{-  0.19}^{+ 0.2}$ & 54.28$_{-  4.51}^{+ 4.58}$ & 1.87$_{-  0.12}^{+ 0.12}$ & 1581.49$_{-  96.74}^{+ 97.45}$ & 367.19$_{-  12.08}^{+ 12.38}$ \\
    000301C & 2.03  & 2.8$_{-  0.3}^{+ 0.42}$ & 3.78$_{-  0.55}^{+ 0.67}$ & 351.48$_{-  72.72}^{+ 81.81}$ & 1.21 $\pm$ 0.18 & 0.89$_{-  0.14}^{+ 0.18}$ & 28.23$_{-  7.5}^{+ 8.85}$ & 1.11$_{-  0.26}^{+ 0.3}$ & 382.43$_{-  71.19}^{+ 75.48}$ & 316.78$_{-  35.24}^{+ 40.91}$ \\
    000418 & 1.12  & 7.92$_{-  0.29}^{+ 0.32}$ & 2.01$_{-  0.14}^{+ 0.15}$ & 195.04$_{-  23.32}^{+ 31.8}$ & 13.09 $\pm$ 0.61 & 2.59$_{-  0.18}^{+ 0.23}$ & 16.18$_{-  2.24}^{+ 2.77}$ & 0.64$_{-  0.09}^{+ 0.12}$ & 3999.26$_{-  304.88}^{+ 362.08}$ & 305.49$_{-  18.42}^{+ 23.7}$ \\
    000911 & 1.06  & 57.1$_{-  1.78}^{+ 1.78}$ & 10.61$_{-  0.56}^{+ 0.56}$ & 2230.98$_{-  103}^{+ 107.12}$ & 11.34 $\pm$ 0.11 & 24.81$_{-  1.1}^{+ 1.11}$ & 150.25$_{-  12.39}^{+ 12.51}$ & 9.69$_{-  0.54}^{+ 0.56}$ & 2608.86$_{-  85.99}^{+ 87.26}$ & 230.14$_{-  7.25}^{+ 7.37}$ \\
    000926 & 2.04  & 26.67$_{-  0.7}^{+ 0.74}$ & 7.41$_{-  0.58}^{+ 0.62}$ & 328.32$_{-  21.28}^{+ 24.32}$ & 17.99 $\pm$ 3.12 & 6$_{-  0.31}^{+ 0.34}$ & 28.1$_{-  3.37}^{+ 3.65}$ & 0.74$_{-  0.06}^{+ 0.07}$ & 7999.27$_{-  1432.47}^{+ 1441.73}$ & 444.72$_{-  20.23}^{+ 22.16}$ \\
    010222 & 1.48  & 91.99$_{-  2.57}^{+ 2.52}$ & 13.47$_{-  1.06}^{+ 1.09}$ & 706.8$_{-  49.6}^{+ 54.56}$ & 36.2 $\pm$ 3.18 & 21.85$_{-  1.2}^{+ 1.25}$ & 56.99$_{-  6.97}^{+ 7.34}$ & 1.68$_{-  0.14}^{+ 0.15}$ & 15239.8$_{-  1517.82}^{+ 1539.78}$ & 421.05$_{-  19.79}^{+ 21.04}$ \\
    010921 & 0.45  & 0.9$_{-  0.03}^{+ 0.03}$ & 0.1$_{-  0.01}^{+ 0.01}$ & 116$_{-  11.6}^{+ 14.5}$ & 13.65 $\pm$ 1.66 & 0.94$_{-  0.06}^{+ 0.07}$ & 8.14$_{-  1.2}^{+ 1.39}$ & 1.2$_{-  0.14}^{+ 0.17}$ & 1316.05$_{-  178.14}^{+ 184.77}$ & 96.42$_{-  5.71}^{+ 6.75}$ \\
    011121 & 0.36  & 8.51$_{-  0.23}^{+ 0.23}$ & 0.47$_{-  0.03}^{+ 0.03}$ & 1113.84$_{-  130.56}^{+ 146.88}$ & 41.92 $\pm$ 2.78 & 11.54$_{-  0.74}^{+ 0.81}$ & 64.39$_{-  8.48}^{+ 9.4}$ & 15.11$_{-  1.98}^{+ 2.22}$ & 3090.21$_{-  272.37}^{+ 286.41}$ & 73.72$_{-  4.27}^{+ 4.77}$ \\
    020405 & 0.69  & 10.65$_{-  0.15}^{+ 0.15}$ & 1.3$_{-  0.12}^{+ 0.13}$ & 272.09$_{-  11.83}^{+ 11.83}$ & 24.58 $\pm$ 1.2 & 4.92$_{-  0.23}^{+ 0.25}$ & 20.79$_{-  2.65}^{+ 2.87}$ & 1.26$_{-  0.08}^{+ 0.08}$ & 5314.68$_{-  353.84}^{+ 366.73}$ & 216.24$_{-  9.78}^{+ 10.54}$ \\
    020813 & 1.25  & 65.85$_{-  3.81}^{+ 4.19}$ & 10.71$_{-  0.94}^{+ 0.94}$ & 510.75$_{-  38.25}^{+ 40.5}$ & 39.74 $\pm$ 0.32 & 15.12$_{-  1.17}^{+ 1.25}$ & 42.31$_{-  5.75}^{+ 5.82}$ & 1.17$_{-  0.11}^{+ 0.11}$ & 17309.1$_{-  906.34}^{+ 926.86}$ & 435.59$_{-  22.53}^{+ 23.05}$ \\
    020819B & 0.41  & 0.31$_{-  0.02}^{+ 0.03}$ & 0.15$_{-  0.02}^{+ 0.03}$ & 227.01$_{-  39.48}^{+ 56.4}$ & 5.81 $\pm$ 1.42 & 0.36$_{-  0.05}^{+ 0.06}$ & 14.96$_{-  3.81}^{+ 5.04}$ & 2.63$_{-  0.53}^{+ 0.75}$ & 501.26$_{-  132.71}^{+ 140.74}$ & 86.25$_{-  8.82}^{+ 11.95}$ \\
    030329 & 0.17  & 1.53$_{-  0.02}^{+ 0.02}$ & 0.21$_{-  0.01}^{+ 0.01}$ & 113.49$_{-  2.34}^{+ 2.34}$ & 18.64 $\pm$ 0.98 & 1.13$_{-  0.02}^{+ 0.02}$ & 8.47$_{-  0.36}^{+ 0.36}$ & 0.84$_{-  0.02}^{+ 0.02}$ & 2526.23$_{-  138.66}^{+ 138.78}$ & 135.53$_{-  2.13}^{+ 2.15}$ \\
    041006 & 0.72  & 0.65$_{-  0.03}^{+ 0.03}$ & 0.31$_{-  0.04}^{+ 0.04}$ & 146.2$_{-  8.6}^{+ 8.6}$ & 3.98 $\pm$ 1.15 & 0.44$_{-  0.03}^{+ 0.04}$ & 10.88$_{-  1.77}^{+ 1.87}$ & 0.99$_{-  0.08}^{+ 0.08}$ & 585.31$_{-  172.97}^{+ 173.35}$ & 147.03$_{-  8.54}^{+ 9}$ \\
    050401 & 2.9   & 40.85$_{-  1.8}^{+ 1.73}$ & 15.31$_{-  1.1}^{+ 1.17}$ & 409.5$_{-  42.9}^{+ 54.6}$ & 8.48 $\pm$ 0.18 & 7.23$_{-  0.51}^{+ 0.57}$ & 36.01$_{-  4.78}^{+ 5.56}$ & 0.73$_{-  0.09}^{+ 0.11}$ & 4786.6$_{-  285.01}^{+ 336.55}$ & 564.73$_{-  31.54}^{+ 37.95}$ \\
    050525A & 0.61  & 2.66$_{-  0.05}^{+ 0.05}$ & 1.02$_{-  0.03}^{+ 0.03}$ & 128.8$_{-  3.22}^{+ 3.22}$ & 4.38 $\pm$ 0.12 & 0.99$_{-  0.03}^{+ 0.03}$ & 10.72$_{-  0.55}^{+ 0.55}$ & 0.48$_{-  0.02}^{+ 0.02}$ & 1171.74$_{-  38.47}^{+ 38.47}$ & 267.51$_{-  5.07}^{+ 5.07}$ \\
    050603 & 2.82  & 66.35$_{-  4.67}^{+ 4.02}$ & 77.23$_{-  5.45}^{+ 5.45}$ & 912.98$_{-  129.88}^{+ 244.48}$ & 2.93 $\pm$ 0.92 & 7.88$_{-  0.78}^{+ 1.06}$ & 81.67$_{-  12.69}^{+ 20.37}$ & 1.08$_{-  0.17}^{+ 0.32}$ & 2469.51$_{-  790.73}^{+ 826.62}$ & 842.13$_{-  58.31}^{+ 100.74}$ \\
    050820A & 2.61  & 92.7$_{-  2.3}^{+ 3.06}$ & 10.12$_{-  1.27}^{+ 1.6}$ & 1725.58$_{-  324.9}^{+ 501.79}$ & 122.11 $\pm$ 21.2 & 36.86$_{-  3.78}^{+ 5.47}$ & 120.02$_{-  28.25}^{+ 39.61}$ & 6.86$_{-  1.46}^{+ 2.23}$ & 30711.7$_{-  6144.41}^{+ 6941.04}$ & 251.5$_{-  25.02}^{+ 36.4}$ \\
    050922C & 2.2   & 7.73$_{-  1.43}^{+ 2.1}$ & 8.89$_{-  2.29}^{+ 3.21}$ & 2348.8$_{-  1004.8}^{+ 2294.4}$ & 1.95 $\pm$ 0.46 & 3.73$_{-  1.07}^{+ 1.96}$ & 154.84$_{-  78.65}^{+ 150.61}$ & 11.32$_{-  5.44}^{+ 12.18}$ & 405.42$_{-  130.36}^{+ 206.52}$ & 207.48$_{-  45.41}^{+ 93.71}$ \\
    051008 & 2.77  & 57.65$_{-  4.25}^{+ 5.38}$ & 20.08$_{-  1.51}^{+ 1.65}$ & 1213.94$_{-  278.98}^{+ 350.61}$ & 55.39 $\pm$ 6.84 & 14.38$_{-  1.84}^{+ 2.3}$ & 93.69$_{-  20.84}^{+ 25.51}$ & 3.03$_{-  0.76}^{+ 0.96}$ & 22210.81$_{-  3594.51}^{+ 3978.38}$ & 400.96$_{-  41.97}^{+ 52.05}$ \\
    051022 & 0.81  & 45.8$_{-  0.91}^{+ 0.97}$ & 4.37$_{-  0.21}^{+ 0.21}$ & 781.92$_{-  36.2}^{+ 36.2}$ & 84.97 $\pm$ 1.22 & 19.07$_{-  0.68}^{+ 0.69}$ & 56.81$_{-  4.34}^{+ 4.3}$ & 3.26$_{-  0.18}^{+ 0.18}$ & 20402.95$_{-  673.99}^{+ 669.44}$ & 240.13$_{-  7.14}^{+ 7.08}$ \\
    051109A & 2.35  & 6.38$_{-  0.51}^{+ 0.62}$ & 3.12$_{-  0.59}^{+ 0.77}$ & 569.5$_{-  140.7}^{+ 268}$ & 11.83 $\pm$ 1.03 & 2.7$_{-  0.43}^{+ 0.68}$ & 42.11$_{-  14.01}^{+ 22.12}$ & 2.41$_{-  0.68}^{+ 1.27}$ & 2790.93$_{-  453.36}^{+ 691.46}$ & 235.89$_{-  32.34}^{+ 54.71}$ \\
    060124 & 2.3   & 29.57$_{-  1.17}^{+ 1.34}$ & 10.05$_{-  0.74}^{+ 0.82}$ & 735.9$_{-  95.7}^{+ 122.1}$ & 72.16 $\pm$ 5.79 & 8.18$_{-  0.63}^{+ 0.76}$ & 57.64$_{-  8.66}^{+ 10.43}$ & 2.04$_{-  0.3}^{+ 0.38}$ & 26090.24$_{-  2701.05}^{+ 2969.16}$ & 361.58$_{-  23.65}^{+ 29.18}$ \\
    060502A & 1.5   & 2.23$_{-  0.2}^{+ 0.24}$ & 0.91$_{-  0.15}^{+ 0.17}$ & 322.5$_{-  95}^{+ 105}$ & 4.23 $\pm$ 0.89 & 1.3$_{-  0.22}^{+ 0.26}$ & 23.4$_{-  7.96}^{+ 8.85}$ & 1.89$_{-  0.62}^{+ 0.69}$ & 722.83$_{-  185.6}^{+ 192.56}$ & 170.91$_{-  25.33}^{+ 28.09}$ \\
    060614 & 0.13  & 0.25$_{-  0.01}^{+ 0.01}$ & 0.01$_{-  0}^{+ 0}$ & 82.49$_{-  13.56}^{+ 14.69}$ & 109.42 $\pm$ 16.76 & 0.64$_{-  0.07}^{+ 0.09}$ & 5.07$_{-  1.32}^{+ 1.62}$ & 2.09$_{-  0.4}^{+ 0.45}$ & 4317.52$_{-  795.51}^{+ 846}$ & 39.46$_{-  4.04}^{+ 4.82}$ \\
    060814 & 1.92  & 30.31$_{-  0.99}^{+ 1.29}$ & 4.62$_{-  0.35}^{+ 0.38}$ & 762.12$_{-  239.44}^{+ 470.12}$ & 49.94 $\pm$ 9.08 & 12.16$_{-  1.74}^{+ 3.3}$ & 55.82$_{-  16.16}^{+ 30.25}$ & 3.06$_{-  1.05}^{+ 2.06}$ & 12448.79$_{-  2854.37}^{+ 4030.78}$ & 249.27$_{-  34.8}^{+ 66.77}$ \\
    061007 & 1.26  & 100.36$_{-  3.6}^{+ 3.68}$ & 11.94$_{-  0.8}^{+ 0.79}$ & 901.74$_{-  24.86}^{+ 27.12}$ & 25.47 $\pm$ 0.23 & 27.98$_{-  1.36}^{+ 1.38}$ & 69.6$_{-  6.52}^{+ 6.49}$ & 2.51$_{-  0.11}^{+ 0.11}$ & 9134.43$_{-  311.21}^{+ 311.97}$ & 358.7$_{-  11.79}^{+ 11.82}$ \\
    061021 & 0.35  & 0.41$_{-  0.06}^{+ 0.09}$ & 0.17$_{-  0.02}^{+ 0.02}$ & 703.35$_{-  187.65}^{+ 357.75}$ & 13.83 $\pm$ 4.02 & 0.74$_{-  0.15}^{+ 0.24}$ & 39.91$_{-  11.21}^{+ 19.12}$ & 12.62$_{-  3.73}^{+ 7.04}$ & 771.14$_{-  244.59}^{+ 285.07}$ & 55.74$_{-  7.09}^{+ 12.74}$ \\
    061121 & 1.31  & 27.92$_{-  1}^{+ 1.04}$ & 13.99$_{-  0.65}^{+ 0.69}$ & 1399.86$_{-  103.95}^{+ 120.12}$ & 7.69 $\pm$ 0.63 & 8.74$_{-  0.46}^{+ 0.5}$ & 102.89$_{-  9.23}^{+ 10.26}$ & 4.38$_{-  0.37}^{+ 0.42}$ & 2455.01$_{-  221.76}^{+ 227.17}$ & 319.32$_{-  12.26}^{+ 13.84}$ \\
    061222A & 2.09  & 22.73$_{-  0.57}^{+ 0.59}$ & 9.28$_{-  0.55}^{+ 0.58}$ & 828.12$_{-  71.07}^{+ 83.43}$ & 19.47 $\pm$ 1.55 & 6.86$_{-  0.36}^{+ 0.4}$ & 63.39$_{-  6.9}^{+ 7.67}$ & 2.5$_{-  0.24}^{+ 0.28}$ & 6450.94$_{-  591.29}^{+ 611.98}$ & 331.33$_{-  15.16}^{+ 17.19}$ \\
    070125 & 1.55  & 104.44$_{-  5.17}^{+ 5.23}$ & 17.55$_{-  1.77}^{+ 1.77}$ & 948.6$_{-  79.05}^{+ 91.8}$ & 48.71 $\pm$ 6.14 & 24.93$_{-  1.91}^{+ 1.99}$ & 74.97$_{-  11.59}^{+ 12.01}$ & 2.26$_{-  0.23}^{+ 0.26}$ & 20407.02$_{-  2835.66}^{+ 2868.34}$ & 418.96$_{-  24.55}^{+ 26.1}$ \\
    070328 & 2.06  & 57.91$_{-  6.27}^{+ 6.43}$ & 13.29$_{-  1.43}^{+ 1.43}$ & 1181.16$_{-  143.82}^{+ 180.54}$ & 17.58 $\pm$ 4.22 & 17.26$_{-  2.24}^{+ 2.39}$ & 88.54$_{-  15.9}^{+ 17.39}$ & 3.52$_{-  0.5}^{+ 0.61}$ & 5898.88$_{-  1476.94}^{+ 1495.42}$ & 335.52$_{-  24.15}^{+ 27.59}$ \\
    070508 & 0.82  & 7.51$_{-  0.11}^{+ 0.11}$ & 2.22$_{-  0.06}^{+ 0.06}$ & 338.52$_{-  9.1}^{+ 9.1}$ & 8.1 $\pm$ 0.61 & 2.98$_{-  0.07}^{+ 0.07}$ & 26.2$_{-  1.18}^{+ 1.18}$ & 1.34$_{-  0.04}^{+ 0.04}$ & 2043.48$_{-  158.53}^{+ 158.53}$ & 252.14$_{-  4.39}^{+ 4.39}$ \\
    070521 & 1.7   & 14.16$_{-  0.42}^{+ 0.44}$ & 3.95$_{-  0.24}^{+ 0.26}$ & 583.2$_{-  43.2}^{+ 43.2}$ & 11.77 $\pm$ 2.53 & 5.44$_{-  0.28}^{+ 0.29}$ & 43.79$_{-  4.62}^{+ 4.87}$ & 2.24$_{-  0.19}^{+ 0.19}$ & 3062.79$_{-  669.9}^{+ 670.88}$ & 260.18$_{-  11.11}^{+ 11.53}$ \\
    071003 & 1.6   & 34.02$_{-  1.52}^{+ 1.65}$ & 11.27$_{-  0.62}^{+ 0.63}$ & 1999.4$_{-  192.4}^{+ 200.2}$ & 8.22 $\pm$ 0.39 & 13.72$_{-  0.91}^{+ 0.96}$ & 137.4$_{-  15.3}^{+ 15.82}$ & 8.06$_{-  0.87}^{+ 0.9}$ & 2037.77$_{-  138.91}^{+ 141.5}$ & 248.04$_{-  12.02}^{+ 12.46}$ \\
    071010B & 0.95  & 1.37$_{-  0.09}^{+ 0.09}$ & 0.45$_{-  0.05}^{+ 0.05}$ & 107.25$_{-  9.75}^{+ 7.8}$ & 4.37 $\pm$ 0.65 & 0.69$_{-  0.06}^{+ 0.06}$ & 8.58$_{-  1.41}^{+ 1.49}$ & 0.54$_{-  0.06}^{+ 0.05}$ & 866.03$_{-  139.61}^{+ 139.79}$ & 198.14$_{-  12.41}^{+ 12.52}$ \\
    071020 & 2.15  & 7.35$_{-  0.56}^{+ 0.63}$ & 10.29$_{-  0.92}^{+ 1.05}$ & 853.65$_{-  138.6}^{+ 157.5}$ & 0.87 $\pm$ 0.02 & 2.14$_{-  0.24}^{+ 0.27}$ & 65.61$_{-  12.13}^{+ 13.8}$ & 2.49$_{-  0.45}^{+ 0.51}$ & 297.06$_{-  25.34}^{+ 28.48}$ & 343.01$_{-  27.78}^{+ 31.58}$ \\
    071112C & 0.82  & 1.04$_{-  0.14}^{+ 0.19}$ & 0.66$_{-  0.12}^{+ 0.15}$ & 740.74$_{-  182}^{+ 318.5}$ & 2.88 $\pm$ 0.45 & 1.01$_{-  0.19}^{+ 0.28}$ & 46.64$_{-  15.31}^{+ 22.67}$ & 7.17$_{-  2.01}^{+ 3.44}$ & 297.9$_{-  61.89}^{+ 79.02}$ & 103.31$_{-  14.01}^{+ 22.06}$ \\
    071117 & 1.33  & 3.2$_{-  0.25}^{+ 0.2}$ & 5.06$_{-  0.52}^{+ 0.7}$ & 647.74$_{-  128.15}^{+ 235.33}$ & 0.98 $\pm$ 0.15 & 1.15$_{-  0.14}^{+ 0.21}$ & 48.89$_{-  10.74}^{+ 17.85}$ & 2.32$_{-  0.51}^{+ 0.93}$ & 271.73$_{-  49.9}^{+ 62.43}$ & 278.67$_{-  27.08}^{+ 47.05}$ \\
    080319B & 0.94  & 146.96$_{-  1.81}^{+ 1.81}$ & 9.46$_{-  0.2}^{+ 0.2}$ & 1264.88$_{-  17.46}^{+ 17.46}$ & 22.97 $\pm$ 0.27 & 52.76$_{-  0.88}^{+ 0.89}$ & 91.39$_{-  2.81}^{+ 2.87}$ & 4.54$_{-  0.08}^{+ 0.08}$ & 6398.48$_{-  104.13}^{+ 104.96}$ & 278.57$_{-  3.15}^{+ 3.2}$ \\
    080319C & 1.95  & 11.27$_{-  1.09}^{+ 1.31}$ & 6.82$_{-  0.73}^{+ 0.84}$ & 1070.85$_{-  348.1}^{+ 477.9}$ & 3.47 $\pm$ 0.22 & 4.38$_{-  0.77}^{+ 1.01}$ & 77.15$_{-  24.31}^{+ 32.28}$ & 4.16$_{-  1.49}^{+ 2.03}$ & 892.77$_{-  143.64}^{+ 187.14}$ & 257.55$_{-  38.16}^{+ 51.51}$ \\
    080411 & 1.03  & 21.41$_{-  0.61}^{+ 0.67}$ & 8.03$_{-  0.49}^{+ 0.5}$ & 539.98$_{-  36.54}^{+ 42.63}$ & 21.11 $\pm$ 0.4 & 5.74$_{-  0.28}^{+ 0.31}$ & 43.38$_{-  4.37}^{+ 4.73}$ & 1.45$_{-  0.11}^{+ 0.13}$ & 7866.46$_{-  349.99}^{+ 380.95}$ & 372.69$_{-  15.01}^{+ 16.62}$ \\
    080413A & 2.43  & 6$_{-  0.84}^{+ 1.13}$ & 4.35$_{-  1.26}^{+ 2.39}$ & 456.19$_{-  123.48}^{+ 144.06}$ & 5.2 $\pm$ 0.47 & 1.99$_{-  0.45}^{+ 0.68}$ & 35.73$_{-  16.29}^{+ 28.32}$ & 1.51$_{-  0.49}^{+ 0.64}$ & 1572.52$_{-  311.35}^{+ 471.89}$ & 302.24$_{-  53.35}^{+ 86.55}$ \\
    080514B & 1.8   & 25.85$_{-  1.15}^{+ 1.15}$ & 22.42$_{-  1.4}^{+ 1.44}$ & 548.8$_{-  33.6}^{+ 33.6}$ & 2.04 $\pm$ 0.03 & 4.36$_{-  0.26}^{+ 0.26}$ & 47.75$_{-  4.76}^{+ 4.86}$ & 0.92$_{-  0.07}^{+ 0.07}$ & 1211.87$_{-  50.54}^{+ 51.28}$ & 593.43$_{-  23.09}^{+ 23.47}$ \\
    080603B & 2.69  & 8.72$_{-  1.03}^{+ 1.29}$ & 8.26$_{-  1.06}^{+ 1.25}$ & 313.65$_{-  66.42}^{+ 118.08}$ & 3.4 $\pm$ 0.31 & 1.83$_{-  0.29}^{+ 0.42}$ & 27.25$_{-  6.88}^{+ 10.46}$ & 0.66$_{-  0.16}^{+ 0.27}$ & 1622.81$_{-  231.16}^{+ 322.74}$ & 476.84$_{-  51.8}^{+ 84.04}$ \\
    080605 & 1.64  & 22.87$_{-  0.44}^{+ 0.45}$ & 16.44$_{-  1.54}^{+ 1.69}$ & 667.92$_{-  26.4}^{+ 26.4}$ & 5.21 $\pm$ 1.06 & 4.84$_{-  0.24}^{+ 0.26}$ & 55.16$_{-  7.28}^{+ 7.93}$ & 1.41$_{-  0.09}^{+ 0.09}$ & 2460.99$_{-  513.58}^{+ 515.76}$ & 472.78$_{-  21.94}^{+ 23.76}$ \\
    080607 & 3.04  & 188.52$_{-  5.27}^{+ 5.09}$ & 91.72$_{-  8.8}^{+ 9.54}$ & 1349.36$_{-  64.64}^{+ 68.68}$ & 7.11 $\pm$ 0.85 & 24.47$_{-  1.37}^{+ 1.45}$ & 115.87$_{-  15.85}^{+ 17.14}$ & 1.75$_{-  0.12}^{+ 0.13}$ & 5480.5$_{-  710.46}^{+ 718.73}$ & 770.5$_{-  37.55}^{+ 40.54}$ \\
    080721 & 2.59  & 127.15$_{-  5.29}^{+ 5.29}$ & 79.32$_{-  6.33}^{+ 6.33}$ & 1759.1$_{-  147.19}^{+ 147.19}$ & 5.5 $\pm$ 0.55 & 19.77$_{-  1.31}^{+ 1.31}$ & 143.87$_{-  18.72}^{+ 18.72}$ & 2.74$_{-  0.27}^{+ 0.27}$ & 3536.64$_{-  396.76}^{+ 396.76}$ & 643.06$_{-  33.04}^{+ 33.04}$ \\
    080916A & 0.69  & 0.8$_{-  0.06}^{+ 0.06}$ & 0.18$_{-  0.02}^{+ 0.02}$ & 218.01$_{-  23.66}^{+ 30.42}$ & 3.89 $\pm$ 0.88 & 0.83$_{-  0.08}^{+ 0.09}$ & 14.69$_{-  2.69}^{+ 3.03}$ & 2.26$_{-  0.29}^{+ 0.37}$ & 375.55$_{-  88.74}^{+ 90.16}$ & 96.54$_{-  6.84}^{+ 7.97}$ \\
    080916C & 4.35  & 356.05$_{-  27.6}^{+ 27.6}$ & 127.88$_{-  10.19}^{+ 10.19}$ & 2701.75$_{-  230.05}^{+ 246.1}$ & 11.45 $\pm$ 0.38 & 53.46$_{-  4.98}^{+ 5.04}$ & 216.18$_{-  28.26}^{+ 28.89}$ & 4.06$_{-  0.4}^{+ 0.43}$ & 7629.3$_{-  470.28}^{+ 482.12}$ & 666.07$_{-  34.51}^{+ 35.73}$ \\
    081121 & 2.51  & 20.98$_{-  0.84}^{+ 0.92}$ & 7.58$_{-  0.58}^{+ 0.63}$ & 824.85$_{-  70.2}^{+ 77.22}$ & 5.54 $\pm$ 0.83 & 6.94$_{-  0.45}^{+ 0.49}$ & 62.16$_{-  7.9}^{+ 8.6}$ & 2.73$_{-  0.27}^{+ 0.3}$ & 1674.98$_{-  265.8}^{+ 268.4}$ & 302.41$_{-  15.35}^{+ 16.76}$ \\
    081221 & 2.26  & 38.35$_{-  0.74}^{+ 0.76}$ & 10.92$_{-  0.54}^{+ 0.54}$ & 264.06$_{-  6.52}^{+ 6.52}$ & 8.96 $\pm$ 0.3 & 6.57$_{-  0.21}^{+ 0.21}$ & 24.03$_{-  1.69}^{+ 1.69}$ & 0.45$_{-  0.02}^{+ 0.02}$ & 5228.95$_{-  216.77}^{+ 216.77}$ & 583.78$_{-  14.64}^{+ 14.64}$ \\
    081222 & 2.77  & 15.22$_{-  0.93}^{+ 1.06}$ & 9.46$_{-  0.77}^{+ 0.83}$ & 622.05$_{-  67.86}^{+ 98.02}$ & 3.18 $\pm$ 0.61 & 4.02$_{-  0.35}^{+ 0.42}$ & 49.64$_{-  7.22}^{+ 8.97}$ & 1.65$_{-  0.2}^{+ 0.29}$ & 1200.66$_{-  242.65}^{+ 250.31}$ & 378.09$_{-  22.73}^{+ 29.85}$ \\
    090102 & 1.55  & 18.77$_{-  0.91}^{+ 0.98}$ & 4.71$_{-  0.33}^{+ 0.34}$ & 1101.6$_{-  91.8}^{+ 107.1}$ & 5.99 $\pm$ 0.27 & 8.75$_{-  0.6}^{+ 0.65}$ & 76.74$_{-  9.08}^{+ 9.92}$ & 5.13$_{-  0.49}^{+ 0.57}$ & 1284.14$_{-  84.58}^{+ 89.9}$ & 214.53$_{-  10.29}^{+ 11.48}$ \\
    090201 & 2.1   & 89.84$_{-  2.6}^{+ 2.5}$ & 14.36$_{-  0.61}^{+ 0.61}$ & 483.6$_{-  18.6}^{+ 21.7}$ & 21.71 $\pm$ 1.33 & 17.6$_{-  0.68}^{+ 0.69}$ & 41.33$_{-  2.73}^{+ 2.85}$ & 0.95$_{-  0.04}^{+ 0.05}$ & 11081.53$_{-  735.5}^{+ 743.7}$ & 510.49$_{-  13.01}^{+ 13.96}$ \\
    090323 & 3.6   & 417.28$_{-  31.79}^{+ 31.79}$ & 47.44$_{-  4.02}^{+ 4.2}$ & 1918.2$_{-  207}^{+ 207}$ & 28.91 $\pm$ 0.36 & 85.32$_{-  8.31}^{+ 8.37}$ & 148.74$_{-  22}^{+ 22.62}$ & 3.92$_{-  0.49}^{+ 0.49}$ & 14139.87$_{-  874.68}^{+ 890.69}$ & 489.08$_{-  29.65}^{+ 30.21}$ \\
    090328 & 0.74  & 9.12$_{-  0.63}^{+ 0.73}$ & 1.77$_{-  0.16}^{+ 0.15}$ & 1030.08$_{-  156.6}^{+ 233.16}$ & 30.34 $\pm$ 2.09 & 6.49$_{-  0.67}^{+ 0.86}$ & 66.97$_{-  11.92}^{+ 15.1}$ & 7.32$_{-  1.25}^{+ 1.83}$ & 4268.63$_{-  441.74}^{+ 535.26}$ & 140.67$_{-  10.84}^{+ 14.73}$ \\
    090424 & 0.54  & 3.55$_{-  0.06}^{+ 0.06}$ & 1.03$_{-  0.05}^{+ 0.06}$ & 249.48$_{-  9.24}^{+ 9.24}$ & 2.79 $\pm$ 0.04 & 1.76$_{-  0.06}^{+ 0.06}$ & 18.95$_{-  1.44}^{+ 1.52}$ & 1.24$_{-  0.06}^{+ 0.06}$ & 563.76$_{-  17.72}^{+ 18.4}$ & 202$_{-  5.71}^{+ 5.98}$ \\
    090618 & 0.54  & 23.22$_{-  0.43}^{+ 0.42}$ & 2.36$_{-  0.2}^{+ 0.2}$ & 287.98$_{-  9.24}^{+ 9.24}$ & 67.74 $\pm$ 0.68 & 8.35$_{-  0.37}^{+ 0.37}$ & 22.91$_{-  2.67}^{+ 2.67}$ & 1.04$_{-  0.05}^{+ 0.05}$ & 18830.2$_{-  790.09}^{+ 790.09}$ & 277.98$_{-  11.32}^{+ 11.32}$ \\
    090709A & 1.8   & 61.18$_{-  1.11}^{+ 1.11}$ & 6.63$_{-  0.42}^{+ 0.44}$ & 728$_{-  39.2}^{+ 42}$ & 27.62 $\pm$ 0.8 & 20.38$_{-  0.85}^{+ 0.89}$ & 55.24$_{-  5.41}^{+ 5.72}$ & 2.43$_{-  0.16}^{+ 0.17}$ & 8290.59$_{-  390.72}^{+ 405.54}$ & 300.14$_{-  11.19}^{+ 11.86}$ \\
    090715B & 3     & 19.53$_{-  1.47}^{+ 1.7}$ & 6.93$_{-  0.71}^{+ 0.74}$ & 540$_{-  72}^{+ 104}$ & 17.83 $\pm$ 1.66 & 5.61$_{-  0.59}^{+ 0.73}$ & 42.87$_{-  7.77}^{+ 9.44}$ & 1.55$_{-  0.24}^{+ 0.33}$ & 6208.44$_{-  741.08}^{+ 832.57}$ & 348.11$_{-  25.91}^{+ 33.53}$ \\
    090812 & 2.45  & 25.35$_{-  0.71}^{+ 0.77}$ & 8.66$_{-  1.94}^{+ 3.22}$ & 1297.2$_{-  883.2}^{+ 821.1}$ & 9.5 $\pm$ 1.01 & 9.58$_{-  2.99}^{+ 3.09}$ & 92.73$_{-  61.2}^{+ 68.85}$ & 4.9$_{-  3.67}^{+ 3.48}$ & 2514.84$_{-  825.24}^{+ 851.52}$ & 264.6$_{-  82.13}^{+ 85.04}$ \\
    090926A & 2.11  & 191.21$_{-  4.7}^{+ 4.8}$ & 76.1$_{-  2.83}^{+ 2.86}$ & 1016.97$_{-  24.88}^{+ 24.88}$ & 4.24 $\pm$ 0.17 & 23.94$_{-  0.76}^{+ 0.77}$ & 89.51$_{-  4.89}^{+ 4.94}$ & 1.27$_{-  0.04}^{+ 0.04}$ & 3389.37$_{-  153.97}^{+ 154.21}$ & 798.56$_{-  16.02}^{+ 16.15}$ \\
    091003 & 0.9   & 7.46$_{-  0.25}^{+ 0.25}$ & 3.21$_{-  0.14}^{+ 0.16}$ & 680.2$_{-  53.2}^{+ 60.8}$ & 10.6 $\pm$ 0.16 & 3.37$_{-  0.18}^{+ 0.19}$ & 49.17$_{-  4.46}^{+ 4.98}$ & 3.07$_{-  0.27}^{+ 0.31}$ & 2347.72$_{-  99}^{+ 110.07}$ & 221.44$_{-  8.74}^{+ 9.84}$ \\
    091020 & 1.71  & 9.07$_{-  0.71}^{+ 0.43}$ & 3.29$_{-  0.55}^{+ 0.94}$ & 1344.16$_{-  468.83}^{+ 1447.14}$ & 10.78 $\pm$ 1.93 & 5.43$_{-  1.01}^{+ 2.63}$ & 88.49$_{-  33.26}^{+ 88.89}$ & 8.05$_{-  3.12}^{+ 9.49}$ & 1800.19$_{-  442.03}^{+ 924.3}$ & 166.97$_{-  28.13}^{+ 80.37}$ \\
    091127 & 0.49  & 1.47$_{-  0.05}^{+ 0.04}$ & 1.41$_{-  0.19}^{+ 0.21}$ & 49.17$_{-  19.37}^{+ 4.47}$ & 3.25 $\pm$ 1.14 & 0.31$_{-  0.06}^{+ 0.03}$ & 4.81$_{-  1.86}^{+ 1.03}$ & 0.1$_{-  0.05}^{+ 0.01}$ & 1523.68$_{-  603.34}^{+ 549.93}$ & 468.87$_{-  84.73}^{+ 36.69}$ \\
    100414A & 1.37  & 50$_{-  1}^{+ 1}$ & 8.44$_{-  0.45}^{+ 0.47}$ & 1296.39$_{-  49.77}^{+ 52.14}$ & 9.17 $\pm$ 0.22 & 19.11$_{-  0.68}^{+ 0.71}$ & 92.5$_{-  7.37}^{+ 7.74}$ & 4.95$_{-  0.24}^{+ 0.25}$ & 2398.95$_{-  91.94}^{+ 94.67}$ & 261.67$_{-  7.74}^{+ 8.13}$ \\
    100606A & 1.55  & 22.25$_{-  1.78}^{+ 1.73}$ & 4.78$_{-  0.44}^{+ 0.48}$ & 1892.1$_{-  362.1}^{+ 701.25}$ & 23.16 $\pm$ 3.15 & 13$_{-  1.59}^{+ 2.38}$ & 122.35$_{-  25.3}^{+ 42.39}$ & 11.05$_{-  2.35}^{+ 4.49}$ & 3964.17$_{-  652.13}^{+ 850.31}$ & 171.18$_{-  15.84}^{+ 28.39}$ \\
    100621A & 0.54  & 3.76$_{-  0.14}^{+ 0.16}$ & 0.26$_{-  0.02}^{+ 0.02}$ & 149.38$_{-  10.78}^{+ 12.32}$ & 30.04 $\pm$ 5.33 & 2.79$_{-  0.17}^{+ 0.19}$ & 10.93$_{-  1.38}^{+ 1.5}$ & 1.11$_{-  0.1}^{+ 0.11}$ & 4041.19$_{-  743.47}^{+ 748.79}$ & 134.52$_{-  6.53}^{+ 7.17}$ \\
    100728A & 1.57  & 102.21$_{-  5.91}^{+ 6.5}$ & 4.78$_{-  0.29}^{+ 0.3}$ & 783.85$_{-  41.12}^{+ 41.12}$ & 62.23 $\pm$ 2.02 & 40.87$_{-  2.78}^{+ 3}$ & 57.34$_{-  5.36}^{+ 5.58}$ & 3.13$_{-  0.2}^{+ 0.2}$ & 15565.54$_{-  752.53}^{+ 765.8}$ & 250.11$_{-  8.94}^{+ 9.23}$ \\
    100814A & 1.44  & 7.28$_{-  0.52}^{+ 0.57}$ & 0.91$_{-  0.1}^{+ 0.1}$ & 312.32$_{-  26.84}^{+ 31.72}$ & 60.83 $\pm$ 17.75 & 4.21$_{-  0.4}^{+ 0.43}$ & 22.75$_{-  3.65}^{+ 3.8}$ & 1.81$_{-  0.19}^{+ 0.22}$ & 10523.83$_{-  3137.29}^{+ 3146.83}$ & 173.01$_{-  10.5}^{+ 11.25}$ \\
    100906A & 1.73  & 22.76$_{-  1.93}^{+ 2.54}$ & 7$_{-  0.74}^{+ 0.74}$ & 505.05$_{-  144.69}^{+ 163.8}$ & 33.02 $\pm$ 5.16 & 6.32$_{-  0.99}^{+ 1.17}$ & 40.51$_{-  11.56}^{+ 12.71}$ & 1.4$_{-  0.44}^{+ 0.5}$ & 11888.57$_{-  2435.22}^{+ 2556.22}$ & 360.07$_{-  47.69}^{+ 53.18}$ \\
    101213A & 0.41  & 0.48$_{-  0.03}^{+ 0.04}$ & 0.04$_{-  0.01}^{+ 0.01}$ & 327.12$_{-  74.73}^{+ 60.63}$ & 21.66 $\pm$ 3.28 & 1.17$_{-  0.16}^{+ 0.15}$ & 18.47$_{-  5.01}^{+ 4.71}$ & 8.04$_{-  2.06}^{+ 1.71}$ & 881.77$_{-  168.6}^{+ 162.09}$ & 40.71$_{-  4.76}^{+ 4.25}$ \\
    110213A & 1.46  & 7.64$_{-  0.38}^{+ 0.47}$ & 2.2$_{-  0.25}^{+ 0.29}$ & 218.94$_{-  44.28}^{+ 39.36}$ & 11.89 $\pm$ 1.06 & 2.53$_{-  0.29}^{+ 0.29}$ & 17.99$_{-  4.19}^{+ 4.22}$ & 0.72$_{-  0.16}^{+ 0.15}$ & 3596.99$_{-  485.18}^{+ 475.1}$ & 302.53$_{-  30.71}^{+ 29.57}$ \\
    110422A & 1.77  & 71.81$_{-  1.05}^{+ 1.05}$ & 23.95$_{-  1.79}^{+ 1.93}$ & 429.35$_{-  8.31}^{+ 8.31}$ & 8.05 $\pm$ 0.1 & 10.56$_{-  0.4}^{+ 0.43}$ & 38.87$_{-  4.01}^{+ 4.3}$ & 0.63$_{-  0.03}^{+ 0.03}$ & 5473.29$_{-  205.09}^{+ 218.15}$ & 679.74$_{-  24.07}^{+ 25.78}$ \\
    110503A & 1.61  & 19.76$_{-  0.86}^{+ 0.86}$ & 15.58$_{-  1.07}^{+ 1.16}$ & 574.2$_{-  31.32}^{+ 31.32}$ & 2.55 $\pm$ 0.8 & 4.01$_{-  0.24}^{+ 0.24}$ & 48.22$_{-  5.05}^{+ 5.38}$ & 1.17$_{-  0.08}^{+ 0.08}$ & 1257.13$_{-  398.56}^{+ 398.9}$ & 492.22$_{-  19.41}^{+ 20.43}$ \\
    110715A & 0.82  & 4.63$_{-  0.27}^{+ 0.31}$ & 2.39$_{-  0.09}^{+ 0.09}$ & 216.58$_{-  12.74}^{+ 12.74}$ & 1.56 $\pm$ 0.1 & 1.46$_{-  0.1}^{+ 0.11}$ & 17.95$_{-  1.28}^{+ 1.28}$ & 0.69$_{-  0.05}^{+ 0.05}$ & 493.61$_{-  35.31}^{+ 35.31}$ & 316.11$_{-  9.61}^{+ 9.61}$ \\
    110731A & 2.83  & 30.32$_{-  1.1}^{+ 1.16}$ & 21.58$_{-  1.38}^{+ 1.38}$ & 1103.04$_{-  61.28}^{+ 68.94}$ & 1.75 $\pm$ 0.22 & 7.02$_{-  0.37}^{+ 0.39}$ & 86.78$_{-  8.62}^{+ 8.88}$ & 2.55$_{-  0.17}^{+ 0.19}$ & 755.69$_{-  100.8}^{+ 101.23}$ & 431.85$_{-  16.39}^{+ 17.23}$ \\
    110918A & 0.98  & 239.5$_{-  7.93}^{+ 7.93}$ & 184.11$_{-  4.87}^{+ 4.87}$ & 665.28$_{-  69.3}^{+ 79.2}$ & 9.87 $\pm$ 0.05 & 16.64$_{-  0.95}^{+ 1.03}$ & 66.69$_{-  6.44}^{+ 7.24}$ & 0.46$_{-  0.05}^{+ 0.06}$ & 14207.64$_{-  663.15}^{+ 750.82}$ & 1438.93$_{-  66.79}^{+ 75.71}$ \\
    111228A & 0.72  & 1.47$_{-  0.13}^{+ 0.15}$ & 0.38$_{-  0.08}^{+ 0.12}$ & 75.68$_{-  24.08}^{+ 30.96}$ & 29.4 $\pm$ 1.26 & 0.69$_{-  0.13}^{+ 0.17}$ & 6.28$_{-  2.43}^{+ 3.4}$ & 0.35$_{-  0.13}^{+ 0.16}$ & 6298.73$_{-  1075.88}^{+ 1438.52}$ & 214.21$_{-  35.41}^{+ 48.05}$ \\
    120119A & 1.73  & 36.03$_{-  2.45}^{+ 2.59}$ & 7.1$_{-  0.55}^{+ 0.57}$ & 417.69$_{-  32.76}^{+ 32.76}$ & 14.52 $\pm$ 1.52 & 9.16$_{-  0.77}^{+ 0.8}$ & 34.44$_{-  4.31}^{+ 4.42}$ & 1.06$_{-  0.1}^{+ 0.1}$ & 5709.44$_{-  659.3}^{+ 661.58}$ & 393.22$_{-  19.31}^{+ 19.67}$ \\
    120624B & 2.2   & 247.24$_{-  9.64}^{+ 10.49}$ & 16.48$_{-  1.06}^{+ 1.1}$ & 1699.2$_{-  166.4}^{+ 172.8}$ & 83.72 $\pm$ 1.3 & 78.04$_{-  5.04}^{+ 5.32}$ & 123.15$_{-  14.96}^{+ 15.49}$ & 5.36$_{-  0.59}^{+ 0.62}$ & 26524.27$_{-  1426.79}^{+ 1474.48}$ & 316.82$_{-  16.32}^{+ 16.91}$ \\
    120711A & 1.41  & 177.41$_{-  4.02}^{+ 4.02}$ & 14.37$_{-  0.78}^{+ 0.79}$ & 2557.01$_{-  86.76}^{+ 91.58}$ & 17.15 $\pm$ 0.25 & 71.1$_{-  2.61}^{+ 2.65}$ & 173.11$_{-  13.7}^{+ 13.97}$ & 10.25$_{-  0.46}^{+ 0.48}$ & 4280.29$_{-  138.44}^{+ 141.22}$ & 249.54$_{-  7.2}^{+ 7.38}$ \\
    120716A & 2.49  & 23.3$_{-  1.53}^{+ 2.05}$ & 4.65$_{-  0.65}^{+ 0.7}$ & 610.75$_{-  132.62}^{+ 167.52}$ & 59.76 $\pm$ 1.53 & 8.48$_{-  1.11}^{+ 1.38}$ & 46.16$_{-  12.29}^{+ 14.44}$ & 2.22$_{-  0.54}^{+ 0.68}$ & 16427.11$_{-  1907.92}^{+ 2287.86}$ & 274.86$_{-  31.14}^{+ 37.63}$ \\
    121128A & 2.2   & 9.64$_{-  0.27}^{+ 0.29}$ & 9.3$_{-  0.5}^{+ 0.54}$ & 243.2$_{-  9.6}^{+ 9.6}$ & 3.13 $\pm$ 0.99 & 1.72$_{-  0.07}^{+ 0.07}$ & 22.1$_{-  1.78}^{+ 1.9}$ & 0.43$_{-  0.02}^{+ 0.02}$ & 1758.25$_{-  558.39}^{+ 558.69}$ & 561.68$_{-  16.86}^{+ 17.83}$ \\
    130408A & 3.76  & 26.17$_{-  4.04}^{+ 5.47}$ & 35.67$_{-  5.44}^{+ 6.68}$ & 1289.96$_{-  204.68}^{+ 176.12}$ & 0.89 $\pm$ 0.06 & 5.14$_{-  0.94}^{+ 1.2}$ & 103.36$_{-  25.63}^{+ 28.97}$ & 2.54$_{-  0.47}^{+ 0.44}$ & 452.75$_{-  53.93}^{+ 56.35}$ & 508.75$_{-  49.77}^{+ 53.04}$ \\
    130427A & 0.34  & 81.56$_{-  0.43}^{+ 0.43}$ & 19.43$_{-  0.42}^{+ 0.42}$ & 1415.04$_{-  13.4}^{+ 13.4}$ & 46.08 $\pm$ 4.66 & 22.06$_{-  0.26}^{+ 0.26}$ & 106.61$_{-  3.25}^{+ 3.25}$ & 3.83$_{-  0.05}^{+ 0.05}$ & 17035.36$_{-  1734.08}^{+ 1734.08}$ & 369.71$_{-  3.97}^{+ 3.97}$ \\
    130505A & 2.27  & 311.23$_{-  7.14}^{+ 7.23}$ & 208.86$_{-  8.27}^{+ 8.27}$ & 1939.11$_{-  78.48}^{+ 85.02}$ & 4.49 $\pm$ 0.14 & 32.33$_{-  1.1}^{+ 1.13}$ & 169.04$_{-  10.83}^{+ 11.11}$ & 2.01$_{-  0.1}^{+ 0.1}$ & 4323.96$_{-  175.87}^{+ 178.64}$ & 962.65$_{-  24.25}^{+ 25.24}$ \\
    130518A & 2.49  & 155.4$_{-  9.82}^{+ 10.04}$ & 66.66$_{-  6.03}^{+ 6.03}$ & 1158.68$_{-  157.05}^{+ 188.46}$ & 8.2 $\pm$ 1.63 & 21.88$_{-  2.09}^{+ 2.27}$ & 99.08$_{-  16.78}^{+ 18.44}$ & 1.63$_{-  0.25}^{+ 0.3}$ & 5827.19$_{-  1231.58}^{+ 1252.01}$ & 710.36$_{-  50.86}^{+ 57.8}$ \\
    130701A & 1.16  & 2.51$_{-  0.08}^{+ 0.08}$ & 2.56$_{-  0.15}^{+ 0.16}$ & 192.24$_{-  8.64}^{+ 8.64}$ & 1.69 $\pm$ 0.15 & 0.73$_{-  0.03}^{+ 0.03}$ & 16.28$_{-  1.42}^{+ 1.49}$ & 0.56$_{-  0.03}^{+ 0.03}$ & 581.02$_{-  54.12}^{+ 54.38}$ & 343.08$_{-  11.23}^{+ 11.66}$ \\
    130831A & 0.48  & 0.73$_{-  0.03}^{+ 0.03}$ & 0.19$_{-  0.02}^{+ 0.02}$ & 81.4$_{-  13.32}^{+ 10.36}$ & 11.84 $\pm$ 1.9 & 0.48$_{-  0.04}^{+ 0.04}$ & 6.32$_{-  1.13}^{+ 1.02}$ & 0.54$_{-  0.1}^{+ 0.08}$ & 1784.83$_{-  319.67}^{+ 310.93}$ & 150.69$_{-  12.02}^{+ 10.26}$ \\
    130907A & 1.24  & 327.56$_{-  10.88}^{+ 10.88}$ & 15.44$_{-  0.51}^{+ 0.52}$ & 866.88$_{-  35.84}^{+ 35.84}$ & 80.49 $\pm$ 0.18 & 79.77$_{-  3.24}^{+ 3.25}$ & 68.67$_{-  3.94}^{+ 3.98}$ & 2.11$_{-  0.1}^{+ 0.1}$ & 33048.76$_{-  777.83}^{+ 783.04}$ & 410.62$_{-  9.62}^{+ 9.68}$ \\
    131030A & 1.29  & 30.84$_{-  1.13}^{+ 1.22}$ & 7.22$_{-  0.26}^{+ 0.27}$ & 448.84$_{-  13.74}^{+ 13.74}$ & 6.86 $\pm$ 0.25 & 8.03$_{-  0.34}^{+ 0.36}$ & 36.69$_{-  2.04}^{+ 2.1}$ & 1.17$_{-  0.04}^{+ 0.04}$ & 2636.24$_{-  109.53}^{+ 110.21}$ & 384.23$_{-  8.12}^{+ 8.32}$ \\
    131105A & 1.69  & 13.07$_{-  0.82}^{+ 1.03}$ & 2.32$_{-  0.26}^{+ 0.28}$ & 414.26$_{-  56.49}^{+ 83.39}$ & 41.24 $\pm$ 1.19 & 5.54$_{-  0.55}^{+ 0.72}$ & 31.27$_{-  5.98}^{+ 7.41}$ & 1.76$_{-  0.28}^{+ 0.4}$ & 9728.48$_{-  806.96}^{+ 1035.11}$ & 235.88$_{-  18.35}^{+ 24.16}$ \\
    131108A & 2.4   & 48.83$_{-  1.98}^{+ 2.24}$ & 34.55$_{-  5.38}^{+ 5.83}$ & 1128.8$_{-  98.6}^{+ 105.4}$ & 5.2 $\pm$ 0.14 & 9.2$_{-  0.83}^{+ 0.91}$ & 91.92$_{-  20.65}^{+ 22.34}$ & 2.13$_{-  0.25}^{+ 0.27}$ & 2762.93$_{-  235.11}^{+ 252.23}$ & 530.97$_{-  42.97}^{+ 46.42}$ \\
    131231A & 0.64  & 19.08$_{-  0.51}^{+ 0.51}$ & 3.17$_{-  0.13}^{+ 0.14}$ & 265.68$_{-  9.84}^{+ 9.84}$ & 17.78 $\pm$ 1.85 & 5.79$_{-  0.21}^{+ 0.21}$ & 21.88$_{-  1.41}^{+ 1.44}$ & 0.81$_{-  0.04}^{+ 0.04}$ & 5863.38$_{-  627.72}^{+ 628.28}$ & 329.73$_{-  8.19}^{+ 8.32}$ \\
    140213A & 1.21  & 8.44$_{-  0.17}^{+ 0.18}$ & 3.64$_{-  0.16}^{+ 0.16}$ & 218.79$_{-  8.84}^{+ 8.84}$ & 7.42 $\pm$ 1.3 & 2.21$_{-  0.07}^{+ 0.08}$ & 18.72$_{-  1.31}^{+ 1.31}$ & 0.57$_{-  0.03}^{+ 0.03}$ & 2835.03$_{-  501.75}^{+ 501.75}$ & 381.99$_{-  10.3}^{+ 10.3}$ \\
    140419A & 3.96  & 160.08$_{-  12.73}^{+ 12.95}$ & 21.93$_{-  2.21}^{+ 2.33}$ & 1398.72$_{-  188.48}^{+ 188.48}$ & 10.78 $\pm$ 0.77 & 40.75$_{-  4.43}^{+ 4.52}$ & 106.58$_{-  19.15}^{+ 19.71}$ & 3.56$_{-  0.55}^{+ 0.55}$ & 4234.78$_{-  435.69}^{+ 440.22}$ & 392.81$_{-  29.17}^{+ 29.75}$ \\
    140506A & 0.89  & 1.21$_{-  0.07}^{+ 0.11}$ & 0.87$_{-  0.14}^{+ 0.2}$ & 351.54$_{-  92.61}^{+ 196.56}$ & 32.3 $\pm$ 2.77 & 0.75$_{-  0.11}^{+ 0.21}$ & 25.11$_{-  7.77}^{+ 14.37}$ & 2.18$_{-  0.64}^{+ 1.35}$ & 5213.08$_{-  828.74}^{+ 1438.82}$ & 161.4$_{-  21.61}^{+ 42.35}$ \\
    140508A & 1.03  & 20.81$_{-  1.34}^{+ 1.42}$ & 12.72$_{-  0.58}^{+ 0.58}$ & 446.6$_{-  26.39}^{+ 28.42}$ & 73.73 $\pm$ 10.33 & 4.17$_{-  0.3}^{+ 0.32}$ & 38.22$_{-  3.06}^{+ 3.15}$ & 0.89$_{-  0.06}^{+ 0.06}$ & 36830.7$_{-  5302.04}^{+ 5315.21}$ & 499.51$_{-  16.44}^{+ 17.2}$ \\
    140512A & 0.72  & 5.86$_{-  0.43}^{+ 0.53}$ & 0.57$_{-  0.07}^{+ 0.08}$ & 823.88$_{-  135.88}^{+ 201.24}$ & 82.08 $\pm$ 3.56 & 6.36$_{-  0.73}^{+ 0.98}$ & 50.49$_{-  10.69}^{+ 14.39}$ & 8.95$_{-  1.68}^{+ 2.45}$ & 7557.32$_{-  746.01}^{+ 990.25}$ & 92.08$_{-  8.16}^{+ 11.38}$ \\
    140606B & 0.38  & 0.25$_{-  0.01}^{+ 0.01}$ & 0.09$_{-  0.01}^{+ 0.01}$ & 350.52$_{-  23.46}^{+ 27.6}$ & 4.88 $\pm$ 0.51 & 0.43$_{-  0.03}^{+ 0.03}$ & 20.95$_{-  2.32}^{+ 2.56}$ & 6.06$_{-  0.48}^{+ 0.56}$ & 282.07$_{-  31.94}^{+ 32.54}$ & 57.84$_{-  2.49}^{+ 2.79}$ \\
    140801A & 1.32  & 5.32$_{-  0.11}^{+ 0.12}$ & 1.62$_{-  0.14}^{+ 0.14}$ & 250.56$_{-  6.96}^{+ 6.96}$ & 2.65 $\pm$ 0.08 & 2.14$_{-  0.1}^{+ 0.1}$ & 19.72$_{-  2.39}^{+ 2.39}$ & 1.01$_{-  0.05}^{+ 0.05}$ & 659.47$_{-  34.24}^{+ 34.24}$ & 248.53$_{-  10.41}^{+ 10.41}$ \\
    140808A & 3.29  & 8.3$_{-  0.45}^{+ 0.47}$ & 12.26$_{-  1.07}^{+ 1.17}$ & 527.67$_{-  55.77}^{+ 60.06}$ & 1.21 $\pm$ 0.26 & 1.82$_{-  0.15}^{+ 0.16}$ & 43.99$_{-  6.56}^{+ 7.16}$ & 1.15$_{-  0.14}^{+ 0.15}$ & 554.42$_{-  124}^{+ 124.82}$ & 457.22$_{-  27.68}^{+ 30.09}$ \\
    141220A & 1.32  & 2.19$_{-  0.11}^{+ 0.11}$ & 1.41$_{-  0.15}^{+ 0.16}$ & 320.16$_{-  20.88}^{+ 23.2}$ & 2.97 $\pm$ 0.13 & 1.04$_{-  0.08}^{+ 0.08}$ & 24.07$_{-  3.77}^{+ 4.06}$ & 1.53$_{-  0.13}^{+ 0.15}$ & 621.66$_{-  45.28}^{+ 47.56}$ & 209.33$_{-  11.92}^{+ 12.88}$ \\
    150206A & 2.09  & 51.69$_{-  3.71}^{+ 3.8}$ & 16.2$_{-  1.46}^{+ 1.52}$ & 704.52$_{-  67.98}^{+ 71.07}$ & 11.38 $\pm$ 1.54 & 11.26$_{-  1.04}^{+ 1.08}$ & 57.68$_{-  8.53}^{+ 8.88}$ & 1.54$_{-  0.17}^{+ 0.18}$ & 5224.09$_{-  768.37}^{+ 773.64}$ & 458.97$_{-  26.92}^{+ 28.06}$ \\
    150314A & 1.76  & 71.82$_{-  1.98}^{+ 1.98}$ & 40.99$_{-  1.54}^{+ 1.58}$ & 966$_{-  27.6}^{+ 27.6}$ & 3.71 $\pm$ 0.08 & 11.69$_{-  0.41}^{+ 0.41}$ & 81.5$_{-  4.61}^{+ 4.71}$ & 1.57$_{-  0.06}^{+ 0.06}$ & 2280.96$_{-  68.31}^{+ 68.94}$ & 614.19$_{-  13.01}^{+ 13.25}$ \\
    150323A & 0.59  & 1.14$_{-  0.03}^{+ 0.04}$ & 0.11$_{-  0.02}^{+ 0.02}$ & 151.05$_{-  12.72}^{+ 14.31}$ & 96.33 $\pm$ 5.91 & 1.28$_{-  0.1}^{+ 0.11}$ & 10.28$_{-  2.09}^{+ 2.23}$ & 1.69$_{-  0.19}^{+ 0.21}$ & 8589.73$_{-  825.4}^{+ 860.49}$ & 89.17$_{-  6.59}^{+ 7.06}$ \\
    150403A & 2.06  & 90.06$_{-  4.78}^{+ 4.78}$ & 39.49$_{-  1.87}^{+ 1.9}$ & 1141.38$_{-  94.86}^{+ 104.04}$ & 6.87 $\pm$ 0.51 & 16.03$_{-  1.08}^{+ 1.12}$ & 93.79$_{-  9.03}^{+ 9.57}$ & 2.03$_{-  0.19}^{+ 0.21}$ & 3862.98$_{-  326.91}^{+ 333.06}$ & 561.93$_{-  23.53}^{+ 25.29}$ \\
    150821A & 0.76  & 13.51$_{-  0.88}^{+ 1.09}$ & 0.61$_{-  0.04}^{+ 0.04}$ & 617.76$_{-  168.96}^{+ 183.04}$ & 63.05 $\pm$ 7.83 & 12.62$_{-  1.74}^{+ 1.95}$ & 39.6$_{-  9.99}^{+ 10.8}$ & 5.77$_{-  1.73}^{+ 1.87}$ & 6750.8$_{-  1173.48}^{+ 1221.66}$ & 107.08$_{-  13.02}^{+ 14.09}$ \\
    151021A & 2.33  & 102.51$_{-  8.06}^{+ 8.83}$ & 14.19$_{-  1.24}^{+ 1.24}$ & 566.1$_{-  36.63}^{+ 43.29}$ & 17.12 $\pm$ 0.86 & 21.61$_{-  2}^{+ 2.17}$ & 47.28$_{-  6.18}^{+ 6.4}$ & 1.19$_{-  0.1}^{+ 0.11}$ & 8122.01$_{-  568.62}^{+ 586.16}$ & 474.45$_{-  23.14}^{+ 24.59}$ \\
    151027A & 0.81  & 2.88$_{-  0.28}^{+ 0.39}$ & 0.53$_{-  0.04}^{+ 0.05}$ & 273.31$_{-  70.59}^{+ 83.26}$ & 64.82 $\pm$ 1.5 & 2.02$_{-  0.31}^{+ 0.39}$ & 19.42$_{-  4.83}^{+ 5.6}$ & 1.92$_{-  0.54}^{+ 0.64}$ & 9248.52$_{-  1106.06}^{+ 1286.72}$ & 142.67$_{-  16.74}^{+ 19.57}$ \\
    160131A & 0.97  & 59.15$_{-  4.48}^{+ 4.48}$ & 5.72$_{-  0.26}^{+ 0.26}$ & 1282.47$_{-  307.32}^{+ 453.1}$ & 55.77 $\pm$ 4.03 & 26.91$_{-  3.49}^{+ 4.6}$ & 88.84$_{-  19.12}^{+ 27.55}$ & 5.83$_{-  1.53}^{+ 2.25}$ & 12259.32$_{-  1564.08}^{+ 2078.29}$ & 219.82$_{-  23.12}^{+ 33.71}$ \\
    160509A & 1.17  & 94.17$_{-  8.33}^{+ 8.65}$ & 15.26$_{-  0.66}^{+ 0.67}$ & 624.96$_{-  58.59}^{+ 62.93}$ & 13.14 $\pm$ 1.76 & 20.03$_{-  1.99}^{+ 2.07}$ & 51.78$_{-  5.17}^{+ 5.44}$ & 1.33$_{-  0.14}^{+ 0.15}$ & 6176.62$_{-  871.86}^{+ 877.49}$ & 470.09$_{-  21.14}^{+ 22.44}$ \\
    160623A & 0.37  & 23.26$_{-  0.31}^{+ 0.31}$ & 5.21$_{-  0.06}^{+ 0.06}$ & 756.24$_{-  19.18}^{+ 19.18}$ & 15.77 $\pm$ 0.43 & 8.8$_{-  0.16}^{+ 0.16}$ & 55.98$_{-  1.55}^{+ 1.55}$ & 2.86$_{-  0.08}^{+ 0.08}$ & 4164.68$_{-  124.96}^{+ 124.96}$ & 264.15$_{-  3.25}^{+ 3.25}$ \\
    160625B & 1.41  & 429.4$_{-  4.97}^{+ 5.42}$ & 118.52$_{-  5.12}^{+ 5.12}$ & 1376.11$_{-  26.51}^{+ 28.92}$ & 8.71 $\pm$ 0.24 & 49.95$_{-  1.22}^{+ 1.26}$ & 120.28$_{-  7.34}^{+ 7.39}$ & 1.6$_{-  0.05}^{+ 0.05}$ & 7487.81$_{-  260.03}^{+ 261.43}$ & 859.64$_{-  18.51}^{+ 18.77}$ \\
    160629A & 3.33  & 36.49$_{-  1.25}^{+ 1.35}$ & 8.57$_{-  0.88}^{+ 0.91}$ & 987.24$_{-  112.58}^{+ 103.92}$ & 14.91 $\pm$ 2.59 & 12.32$_{-  0.94}^{+ 0.94}$ & 73.26$_{-  12.54}^{+ 12.43}$ & 3.33$_{-  0.44}^{+ 0.41}$ & 4416.25$_{-  823.51}^{+ 820.52}$ & 296.16$_{-  20.22}^{+ 19.67}$ \\
    161023A & 2.708 & 68.17$_{-  9.74}^{+ 9.74}$ & 31.9$_{-  4.81}^{+ 4.81}$ & 604.4$_{-  103.82}^{+ 137.2}$ & 13.48 $\pm$ 0 & 10.18$_{-  1.78}^{+ 1.9}$ & 53.37$_{-  13.49}^{+ 15.11}$ & 0.9$_{-  0.18}^{+ 0.23}$ & 9027.68$_{-  915.19}^{+ 1081.37}$ & 669.49$_{-  67.87}^{+ 80.19}$ \\
    170214A & 2.53  & 336.95$_{-  23.77}^{+ 23.77}$ & 43.28$_{-  0.64}^{+ 0.64}$ & 1164.9$_{-  67.07}^{+ 74.13}$ & 42.49 $\pm$ 0 & 57.99$_{-  4.35}^{+ 4.41}$ & 96.16$_{-  5.14}^{+ 5.61}$ & 2$_{-  0.13}^{+ 0.14}$ & 24689.85$_{-  634.02}^{+ 696.26}$ & 581.03$_{-  14.92}^{+ 16.39}$ \\
    171010A & 0.3285 & 18.59$_{-  0.57}^{+ 0.57}$ & 0.93$_{-  0.06}^{+ 0.06}$ & 227.17$_{-  7.97}^{+ 9.3}$ & 116.67 $\pm$ 0 & 9.26$_{-  0.43}^{+ 0.44}$ & 17.34$_{-  1.72}^{+ 1.75}$ & 1.13$_{-  0.06}^{+ 0.06}$ & 23410.41$_{-  826.5}^{+ 853.32}$ & 200.65$_{-  7.08}^{+ 7.31}$ \\
    180325A & 2.248 & 21.83$_{-  3.45}^{+ 3.45}$ & 30.6$_{-  4.85}^{+ 4.85}$ & 993.89$_{-  126.67}^{+ 162.4}$ & 3.08 $\pm$ 0 & 4.12$_{-  0.75}^{+ 0.77}$ & 81.59$_{-  19.72}^{+ 20.98}$ & 1.87$_{-  0.29}^{+ 0.36}$ & 1632.78$_{-  148.95}^{+ 165.35}$ & 530.33$_{-  48.38}^{+ 53.7}$ \\
\enddata
%\tablecomments{This table...}
\end{deluxetable*}
\begin{tabular}{llllllllllrr}
\hline
Parameter & \multicolumn3c{Median(log10)} & \multicolumn3c{$\sigma$} & \multicolumn3c{Median(real)} & \multicolumn2c{p\tablenotemark{a}} \\
%          &  \hline                       &  \hline                  & \hline                       \\
          & Fermi   & KW     & All      & Fermi   & KW     & All      & Fermi   & KW     & All      & Fermi   & KW     \\
\hline
\bm{$T_{\rm 90,obs}$} (s) & 1.61  & 1.48  & 1.53  & 0.47  & 0.50  & 0.49  & 41.07  & 30.00  & 34.18 & 0.27 & 0.006 \\
\bm{$E_{\rm p,obs}$}(keV) & 2.21  & 2.36  & 2.30  & 0.41  & 0.30  & 0.36  & 161.58  & 230.64  & 198.96 & 0.75 & 0.72 \\
\bm{$S_{\rm \gamma}$} (erg cm$^{-2}$) & -4.79  & -4.38  & -4.55  & 0.71  & 0.64  & 0.70  & 1.62E-05 & 4.20E-05 & 2.82E-05 & 0.11 & 0.10 \\
\bm{$F_{\rm p}$}(erg cm$^{-2}$ s$^{-1}$) & -5.80  & -5.32  & -5.52  & 0.61  & 0.55  & 0.63  & 1.58E-06 & 4.83E-06 & 3.03E-06 & 0.01 & 0.04 \\
\bm{$z$\tablenotemark{b}} & 0.14  & 0.12  & 0.13  & 0.31  & 0.30  & 0.30  & 1.37  & 1.31  & 1.33 &   &     \\
\bm{$z$\tablenotemark{c}} & \multicolumn3c{0.17}  & \multicolumn3c{0.38} & \multicolumn3c{1.48} &  & \\
\hline
\bm{$E_{\rm iso}$} (erg) & 52.99 & 53.24 & 53.14 & 0.86 & 0.77 & 0.82 & 9.88E+52 & 1.75E+53 & 1.38E+53 & 0.76 & 0.02 \\
\bm{$L_{\rm iso}$} (erg s$^{-1}$) & 52.38 & 52.69 & 52.56 & 0.87 & 0.80 & 0.84 & 2.42E+52 & 4.91E+52 & 3.66E+52 & 0.69 & 0.0001 \\
\bm{$E_{\rm p}$} (keV) & 2.61 & 2.75 & 2.69 & 0.46 & 0.36 & 0.41 & 406 & 562 & 491 & 0.41 & - \\
\bm{$T_{\rm 90}$} (s) & 1.21 & 1.09 & 1.14 & 0.51 & 0.51 & 0.51 & 16.34 & 12.30 & 13.84 & 0.76 & 0.52 \\
\hline
\bm{$\Gamma_0$} & 2.38 & 2.47 & 2.43 & 0.30 & 0.28 & 0.29 & 243 & 292 & 270 &  &  \\
\hline
\bm{$E'_{\rm iso}$} (erg) & 50.61 & 50.78 & 50.71 & 0.67 & 0.58 & 0.62 & 4.07E+50 & 6E+50 & 5.11E+50 & 0.78 & 0.30 \\
\bm{$L'_{\rm iso}$} (erg s$^{-1}$) & 47.49 & 47.64 & 47.57 & 0.45 & 0.35 & 0.40 & 3.08E+47 & 4.32E+47 & 3.76E+47 & 0.58 & 0.35 \\
\bm{$E'_{\rm p}$} (keV) & 0.22 & 0.28 & 0.26 & 0.47 & 0.37 & 0.41 & 1.67 & 1.93 & 1.82 & 0.10 & 0.45 \\
\bm{$T'_{\rm 90}$} (s) & 3.60 & 3.56 & 3.57 & 0.52 & 0.52 & 0.52 & 3965.47 & 3592.07 & 3742.62 & 0.70 & 0.14 \\
\hline
\bm{$E_{\rm iso,c}$} (erg) & 52.02 & 52.57 & 52.34 & 0.75 & 0.65 & 0.74 & 1.05E+52 & 3.72E+52 & 2.19E+52 & 0.57 & 0.41 \\
\bm{$L_{\rm iso,c}$} (erg s$^{-1}$) & 51.32 & 51.44 & 51.39 & 0.66 & 0.56 & 0.60 & 2.09E+51 & 2.75E+51 & 2.45E+51 & 0.47 & 0.54 \\
\bm{$E_{\rm p,c}$} (keV) & 2.19 & 2.34 & 2.27 & 0.41 & 0.30 & 0.36 & 155 & 219 & 186 & 0.74 & 0.85 \\
\hline
\bm{$E'_{\rm iso,c}$} (erg) & 49.63 & 50.11 & 49.91 & 0.64 & 0.52 & 0.62 & 4.27E+49 & 1.29E+50 & 8.13E+49 & 0.31 & 0.10 \\
\bm{$L'_{\rm iso,c}$} (erg s$^{-1}$) & 46.43 & 46.38 & 46.40 & 0.44 & 0.40 & 0.42 & 2.69E+46 & 2.40E+46 & 2.51E+46 & 0.65 & 0.85 \\
\bm{$E'_{\rm p,c}$} (keV) & -0.20 & -0.13 & -0.16 & 0.49 & 0.40 & 0.44 & 0.63 & 0.74 & 0.69 & 0.43 & 0.004 \\
\hline
\end{tabular}
\begin{tabular*}{\linewidth}{lp{10cm}p{2.1cm}p{2.1cm}r}
\hline
\hline
Relations & Expressions & $r$ & $p$ & $\sigma$ \\
\hline
$E_{\rm p}(E_{\rm iso})$ & $\log E_{\rm p} = (2.28 \pm 0.04) + (0.36 \pm 0.03) \times \log E_{\rm iso,52}$ & 0.71 & $< 10^{-4}$ & 0.58 \\
$E_{\rm p}(L_{\rm iso})$ & $\log E_{\rm p} = (2.50 \pm 0.03) + (0.34 \pm 0.03) \times \log L_{\rm iso,52}$ & 0.72 & $< 10^{-4}$ & 0.57 \\
$T_{\rm 90}(E_{\rm iso})$ & $\log T_{\rm 90} = (1.03 \pm 0.06) + (0.10 \pm 0.05) \times \log E_{\rm iso,52}$ & 0.17 & 0.023 & 0.99 \\
$T_{\rm 90}(L_{\rm iso})$ & $\log T_{\rm 90} = (1.20 \pm 0.04) + (-0.12 \pm 0.04) \times \log L_{\rm iso,52}$ & -0.20 & 0.008 & 0.98 \\
$L_{\rm iso}(E_{\rm iso})$ & $\log L_{\rm iso,52} = (-0.51 \pm 0.05) + (0.94 \pm 0.03) \times \log E_{\rm iso,52}$ & 0.90 & $< 10^{-4}$ & 0.75 \\
\hline
$E_{\rm iso}(\Gamma_0)$ & $\log E_{\rm iso,52} = (-4.10 \pm 0.33) + (2.15 \pm 0.13) \times \log \Gamma_0$ & 0.77 & $< 10^{-4}$ & 1.04 \\
$T_{\rm 90}(\Gamma_0)$ & $\log T_{\rm 90} = (2.20 \pm 0.30) + (-0.44 \pm 0.12) \times \log \Gamma_0$ & -0.26 & 0.001 & 0.97 \\
$L_{\rm iso}(\Gamma_0)$ & $\log L_{\rm iso,52} = (-5.86 \pm 0.23) + (2.64 \pm 0.09) \times \log \Gamma_0$ & 0.91 & $< 10^{-4}$ & 0.72 \\
$E_{\rm p}(\Gamma_0)$ & $\log E_{\rm p} = (1.47 \pm 0.24) + (0.50 \pm 0.10) \times \log \Gamma_0 $ & 0.36 & $< 10^{-4}$ & 0.77 \\
\hline
$E'_{\rm p}(E'_{\rm iso})$ & $\log E'_{\rm p} = (0.09 \pm 0.04) + (0.25 \pm 0.05) \times \log E'_{\rm iso,50}$ & 0.38 & $< 10^{-4}$ & 0.76 \\
$E'_{\rm p}(L'_{\rm iso})$ & $\log E'_{\rm p} = (-0.79 \pm 0.09) + (0.67 \pm 0.06) \times \log L'_{\rm iso,46}$ & 0.66 & $< 10^{-4}$ & 0.62 \\
$T'_{\rm 90}(E'_{\rm iso})$ & $\log T'_{\rm 90} = (3.19 \pm 0.04) + (0.54 \pm 0.05) \times \log  E'_{\rm iso,50}$ & 0.65 & $< 10^{-4}$ & 0.78 \\
$T'_{\rm 90}(L'_{\rm iso})$ & $\log T'_{\rm 90} = (3.13 \pm 0.15) + (0.28 \pm 0.09) \times \log  L'_{\rm iso,46}$ & 0.22 & 0.004 & 1.00 \\
$L'_{\rm iso}(E'_{\rm iso})$ & $\log L'_{\rm iso,46} = (1.21 \pm 0.03) + (0.52 \pm 0.03) \times \log E'_{\rm iso,46}$ & 0.80 & $< 10^{-4}$ & 0.49 \\
\hline
$E'_{\rm iso}(\Gamma_0)$ & $\log E'_{\rm iso,50} = (-2.10 \pm 0.33) + (1.15 \pm 0.13) \times \log \Gamma_0 $ & 0.54 & $< 10^{-4}$ & 1.04 \\
$T'_{\rm 90}(\Gamma_0)$ & $\log T'_{\rm 90} = (2.20 \pm 0.30) + (0.56 \pm 0.12) \times \log \Gamma_0 $ & 0.32 & $< 10^{-4}$ & 0.97 \\
$L'_{\rm iso}(\Gamma_0)$ & $\log L'_{\rm iso,46} = (0.01 \pm 0.23) + (0.64 \pm 0.09) \times \log \Gamma_0 $ & 0.46 & $< 10^{-4}$ & 0.72 \\
$E'_{\rm p}(\Gamma_0)$ & $\log E'_{\rm p} = (1.47 \pm 0.24) + (-0.50 \pm 0.10) \times \log \Gamma_0 $ & -0.36 & $< 10^{-4}$ & 0.77 \\
\hline
\end{tabular*}
\begin{tabular*}{\linewidth}{lp{9.5cm}p{2.1cm}p{2.1cm}r}
\hline
\hline
Relations & Expressions & $r$ & $p$ & $\sigma$ \\
\hline
$E_{\rm p,c}(E_{\rm iso,c})$ & $\log E_{\rm p,c} = (2.18 \pm 0.02) + (0.30 \pm 0.03) \times \log E_{\rm iso,c,52}$ & 0.62 & $< 10^{-4}$ & 0.56 \\
$E_{\rm p,c}(L_{\rm iso,c})$ & $\log E_{\rm p,c} = (2.48 \pm 0.03) + (0.34 \pm 0.04) \times \log L_{\rm iso,c,52}$ & 0.58 & $< 10^{-4}$ & 0.58 \\
$T_{\rm 90}(E_{\rm iso,c})$ & $\log T_{\rm 90} = (1.08 \pm 0.04) + (0.21 \pm 0.05) \times \log E_{\rm iso,c,52}$ & 0.31 & $< 10^{-4}$ & 0.95 \\
$T_{\rm 90,c}(L_{\rm iso,c})$ & $\log T_{\rm 90,c} = (1.13 \pm 0.05) + (-0.01 \pm 0.06) \times \log L_{\rm iso,c,52}$ & -0.02 & 0.839 & 1.00 \\
$L_{\rm iso,c}(E_{\rm iso,c})$ & $\log L_{\rm iso,c,52} = (-0.81 \pm 0.03) + (0.68 \pm 0.03) \times \log E_{\rm iso,c,52}$ & 0.83 & $< 10^{-4}$ & 0.68 \\
\hline
$E_{\rm iso,c}(\Gamma_0)$ & $\log E_{\rm iso,c,52} = (-3.33 \pm 0.37) + (1.49 \pm 0.15) \times \log \Gamma_0$ & 0.59 & $< 10^{-4}$ & 1.19 \\
$L_{\rm iso,c}(\Gamma_0)$ & $\log L_{\rm iso,c,52} = (-4.44 \pm 0.25) + (1.58 \pm 0.10) \times \log \Gamma_0$ & 0.76 & $< 10^{-4}$ & 0.79 \\
$E_{\rm p,c}(\Gamma_0)$ & $\log E_{\rm p,c} = (1.94 \pm 0.22) + (0.13 \pm 0.09) \times \log \Gamma_0 $ & 0.11 & 0.153 & 0.71 \\
\hline
$E'_{\rm p,c}(E'_{\rm iso,c})$ & $\log E'_{\rm p,c} = (-0.12 \pm 0.03) + (0.29 \pm 0.05) \times \log E'_{\rm iso,c,50}$ & 0.41 & $< 10^{-4}$ & 0.80\\
$E'_{\rm p,c}(L'_{\rm iso,c})$ & $\log E'_{\rm p,c} = (-0.50 \pm 0.03) + (0.83 \pm 0.05) \times \log L'_{\rm iso,c,46}$ & 0.78 & $< 10^{-4}$ & 0.55 \\
$T'_{\rm 90}(E'_{\rm iso,c})$ & $\log T'_{\rm 90} = (3.64 \pm 0.03) + (0.52 \pm 0.05) \times \log  E'_{\rm iso,c,50}$ & 0.62 & $< 10^{-4}$ & 0.80 \\
$T'_{\rm 90}(L'_{\rm iso,c})$ & $\log T'_{\rm 90} = (3.48 \pm 0.05) + (0.20 \pm 0.09) \times \log  L'_{\rm iso,c,46}$ & 0.16 & 0.0031 & 1.01 \\
$L'_{\rm iso,c}(E'_{\rm iso,c})$ & $\log L'_{\rm iso,c,46} = (0.47 \pm 0.03) + (0.40 \pm 0.04) \times \log E'_{\rm iso,c,46}$ & 0.59 & $< 10^{-4}$ & 0.66 \\
\hline
$E'_{\rm iso,c}(\Gamma_0)$ & $\log E'_{\rm iso,c,50} = (-1.33 \pm 0.37) + (0.49 \pm 0.15) \times \log \Gamma_0 $ & 0.23 & 0.002 & 1.19 \\
$L'_{\rm iso,c}(\Gamma_0)$ & $\log L'_{\rm iso,c,46} = (1.43 \pm 0.25) + (-0.42 \pm 0.10) \times \log \Gamma_0 $ & -0.3 & $< 10^{-4}$ & 0.79 \\
$E'_{\rm p,c}(\Gamma_0)$ & $\log E'_{\rm p,c} = (1.94 \pm 0.22) + (-0.87 \pm 0.09) \times \log \Gamma_0 $ & -0.58 & $< 10^{-4}$ & 0.71 \\
\hline
\end{tabular*}
